Distributed Downlink Precoding and Equalization in Satellite Swarms

In this paper, we propose a novel approach for downlink transmission from a satellite swarm towards a ground station (GS). These swarms have the benefit of much higher spatial separation in the transmit antennas than traditional satellites with antenna arrays, promising a massive increase in spectral efficiency. The resulting precoder and equalizer have very low demands on computational complexity, inter-satellite coordination and channel estimation. This is achieved by taking knowledge about the geometry between satellites and GS into account. For precoding, each satellite only requires its angles of departure (AoDs) towards the GS and it turns out that almost optimal rates can be achieved if the satellites transmit independent data streams. For the equalizer, the GS requires only knowledge about the angles of arrival (AoAs) from all satellites. Furthermore, we show that, by choosing a proper inter-satellite distance, the proposed low-complexity approach achieves the theoretical upper bound in terms of data rate. This optimal inter-satellite distance is obtained analytically under simplifying assumption and provides a heuristic for practical scenarios. Furthermore, a novel approach to increase the robustness of the proposed precoder and equalizer against imperfect AoD and AoA knowledge is proposed by exploiting the statistics of the estimation error.

==> figure/Beampattern_gauss_centered.tikz <==
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=0.85\columnwidth,
height=2in,
scale only axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel={AoD missmatch $\hat{\Theta}_\ell^{\mathrm{el}} - \Theta_\ell^{\mathrm{el}}\,[^\circ]$},
xmajorgrids,
xmin=-15, xmax=15,
%extra x ticks={-3.2435460894461414,3.2435460894461414},
ymajorgrids,
ymin=-20, ymax=10,%8.89075625191822,
ytick style={color=black},
yticklabel pos=right
]
\addplot [thick, color0]
table {%
-15 -6.57496428347951
-14.8996655518395 -5.89845758186208
-14.7993311036789 -5.40404458755327
-14.6989966555184 -5.05598752260089
-14.5986622073579 -4.83401947290838
-14.4983277591973 -4.7273283546585
-14.3979933110368 -4.73188777836059
-14.2976588628763 -4.84955479413816
-14.1973244147157 -5.08847237596622
-14.0969899665552 -5.46497783221607
-13.9966555183946 -6.00807299228015
-13.8963210702341 -6.76952516889465
-13.7959866220736 -7.84919120572502
-13.695652173913 -9.47346412700403
-13.5953177257525 -12.3623639585836
-13.494983277592 -30.3958226394045
-13.3946488294314 -12.4360345363634
-13.2943143812709 -9.4151112501833
-13.1939799331104 -7.70469912229856
-13.0936454849498 -6.55056240344198
-12.9933110367893 -5.7195424074866
-12.8929765886288 -5.10960343963493
-12.7926421404682 -4.66812650557115
-12.6923076923077 -4.36577840898424
-12.5919732441472 -4.18615341491392
-12.4916387959866 -4.12121790096024
-12.3913043478261 -4.16939236397181
-12.2909698996656 -4.33519524775865
-12.190635451505 -4.63026719396127
-12.0903010033445 -5.076312710436
-11.9899665551839 -5.71175789303996
-11.8896321070234 -6.60743851233721
-11.7892976588629 -7.90967484355977
-11.6889632107023 -9.99805525263833
-11.5886287625418 -14.6093031438044
-11.4882943143813 -14.8321621426444
-11.3879598662207 -9.97271894778715
-11.2876254180602 -7.77504668614513
-11.1872909698997 -6.38349196658179
-11.0869565217391 -5.40532046477871
-10.9866220735786 -4.69068705260482
-10.8862876254181 -4.1674635662923
-10.7859531772575 -3.79669226016542
-10.685618729097 -3.55647315958646
-10.5852842809364 -3.43516234881696
-10.4849498327759 -3.428388442371
-10.3846153846154 -3.53804222107012
-10.2842809364548 -3.7727024801851
-10.1839464882943 -4.1497185045752
-10.0836120401338 -4.70014475683673
-9.98327759197325 -5.48006709658795
-9.88294314381271 -6.59968959870695
-9.78260869565217 -8.3171896861786
-9.68227424749163 -11.5192696165143
-9.58193979933111 -20.0772458400167
-9.48160535117057 -10.3841298764411
-9.38127090301003 -7.63166158240186
-9.2809364548495 -6.01002590470022
-9.18060200668896 -4.8989060500053
-9.08026755852843 -4.0930911506096
-8.9799331103679 -3.50016366729036
-8.87959866220736 -3.07184897178589
-8.77926421404682 -2.78123400746848
-8.67892976588629 -2.61357521427073
-8.57859531772576 -2.56227207975363
-8.47826086956522 -2.62728946914447
-8.37792642140468 -2.81514916928556
-8.27759197324414 -3.14048614482482
-8.17725752508362 -3.63003558500897
-8.07692307692308 -4.33173275020871
-7.97658862876254 -5.33722805105052
-7.876254180602 -6.84952193708931
-7.77591973244147 -9.47885518940752
-7.67558528428094 -18.7066358658112
-7.5752508361204 -10.5171225642654
-7.47491638795987 -7.18218359075776
-7.37458193979933 -5.35414742404082
-7.27424749163879 -4.12922375484659
-7.17391304347827 -3.24623484246448
-7.07357859531773 -2.59409175681752
-6.97324414715719 -2.11642696158146
-6.87290969899665 -1.78215975062185
-6.77257525083613 -1.57407526313417
-6.67224080267559 -1.48388051858647
-6.57190635451505 -1.51016414405994
-6.47157190635451 -1.65807392081993
-6.37123745819397 -1.94054161978031
-6.27090301003345 -2.38172765640452
-6.17056856187291 -3.02491890185539
-6.07023411371237 -3.95168065541188
-5.96989966555184 -5.33707989942413
-5.86956521739131 -7.67174430635029
-5.76923076923077 -13.9387788944775
-5.66889632107024 -10.1828823107482
-5.5685618729097 -6.30077799776019
-5.46822742474916 -4.30026274319471
-5.36789297658862 -2.97956120500053
-5.2675585284281 -2.02890476747046
-5.16722408026756 -1.32215419717897
-5.06688963210702 -0.796682516163226
-4.96655518394648 -0.418271732695207
-4.86622073578596 -0.167886249942743
-4.76588628762542 -0.036014808556793
-4.66555183946488 -0.0202870138105168
-4.56521739130434 -0.124935416986935
-4.46488294314381 -0.361815184840147
-4.36454849498328 -0.753538778368493
-4.26421404682274 -1.34071777646916
-4.16387959866221 -2.19934336246492
-4.06354515050167 -3.48976433771891
-3.96321070234114 -5.64477545026009
-3.86287625418061 -10.9244206912617
-3.76254180602007 -9.0874126059634
-3.66220735785953 -4.74536468614478
-3.56187290969899 -2.59762864521026
-3.46153846153847 -1.18358454699777
-3.36120401337793 -0.157272802940952
-3.26086956521739 0.618162441890825
-3.16053511705685 1.2097709640335
-3.06020066889633 1.65403806571074
-2.95986622073579 1.97138628683876
-2.85953177257525 2.17232686829649
-2.75919732441471 2.26007586125879
-2.65886287625418 2.231233712865
-2.55852842809364 2.07489325864681
-2.45819397993311 1.76968624163553
-2.35785953177258 1.27690741032411
-2.25752508361204 0.524089322231115
-2.1571906354515 -0.640716653120947
-2.05685618729098 -2.62018751288797
-1.95652173913044 -7.37122021612562
-1.8561872909699 -6.47486780687946
-1.75585284280936 -1.71535431838523
-1.65551839464882 0.633929389087179
-1.5551839464883 2.22593403212207
-1.45484949832776 3.43226867174186
-1.35451505016722 4.39886248618044
-1.25418060200668 5.19835943341972
-1.15384615384616 5.87224435019806
-1.05351170568562 6.4464420370207
-0.953177257525084 6.93821019947057
-0.852842809364546 7.35957555569122
-0.752508361204008 7.71920419728425
-0.652173913043484 8.02348997630486
-0.551839464882946 8.27722143416961
-0.451505016722408 8.48400703858899
-0.351170568561869 8.64655428436252
-0.250836120401345 8.7668560898914
-0.150501672240807 8.8463155312186
-0.0501672240802691 8.88582737391717
0.0501672240802691 8.88582737391718
0.150501672240807 8.8463155312186
0.250836120401345 8.76685608989139
0.351170568561869 8.64655428436252
0.451505016722408 8.48400703858899
0.551839464882946 8.27722143416958
0.652173913043484 8.02348997630486
0.752508361204008 7.71920419728429
0.852842809364546 7.35957555569122
0.953177257525084 6.93821019947052
1.05351170568562 6.4464420370207
1.15384615384616 5.87224435019806
1.25418060200668 5.19835943341972
1.35451505016722 4.39886248618044
1.45484949832776 3.43226867174199
1.5551839464883 2.22593403212224
1.65551839464882 0.633929389086939
1.75585284280936 -1.71535431838523
1.8561872909699 -6.47486780687945
1.95652173913044 -7.37122021612443
2.05685618729098 -2.62018751288763
2.15719063545151 -0.640716653120951
2.25752508361204 0.524089322230997
2.35785953177258 1.27690741032419
2.45819397993311 1.76968624163558
2.55852842809364 2.07489325864681
2.65886287625418 2.23123371286501
2.75919732441471 2.26007586125879
2.85953177257525 2.17232686829649
2.95986622073579 1.9713862868388
3.06020066889633 1.65403806571079
3.16053511705685 1.20977096403351
3.26086956521739 0.618162441890827
3.36120401337793 -0.15727280294095
3.46153846153847 -1.18358454699792
3.56187290969899 -2.59762864521005
3.66220735785953 -4.74536468614442
3.76254180602007 -9.08741260596244
3.86287625418061 -10.9244206912603
3.96321070234114 -5.64477545026008
4.06354515050167 -3.4897643377187
4.16387959866221 -2.19934336246479
4.26421404682274 -1.34071777646916
4.36454849498328 -0.753538778368493
4.46488294314381 -0.361815184840106
4.56521739130434 -0.124935416986915
4.66555183946488 -0.0202870138105134
4.76588628762542 -0.036014808556793
4.86622073578596 -0.167886249942768
4.9665551839465 -0.418271732695292
5.06688963210702 -0.796682516163174
5.16722408026756 -1.3221541971789
5.2675585284281 -2.02890476747026
5.36789297658862 -2.97956120500052
5.46822742474916 -4.30026274319471
5.5685618729097 -6.30077799776051
5.66889632107024 -10.1828823107482
5.76923076923077 -13.9387788944775
5.86956521739131 -7.67174430635029
5.96989966555184 -5.33707989942391
6.07023411371237 -3.95168065541188
6.17056856187291 -3.02491890185538
6.27090301003345 -2.38172765640452
6.37123745819397 -1.94054161978031
6.47157190635451 -1.65807392081994
6.57190635451505 -1.51016414405995
6.67224080267559 -1.48388051858647
6.77257525083613 -1.57407526313415
6.87290969899666 -1.78215975062192
6.97324414715719 -2.11642696158146
7.07357859531773 -2.59409175681759
7.17391304347827 -3.24623484246447
7.27424749163879 -4.12922375484644
7.37458193979933 -5.35414742404046
7.47491638795987 -7.18218359075802
7.5752508361204 -10.5171225642654
7.67558528428094 -18.7066358658116
7.77591973244148 -9.47885518940663
7.876254180602 -6.84952193708934
7.97658862876254 -5.33722805105053
8.07692307692308 -4.3317327502088
8.1772575250836 -3.63003558500905
8.27759197324414 -3.14048614482482
8.37792642140468 -2.81514916928556
8.47826086956522 -2.62728946914445
8.57859531772576 -2.56227207975364
8.67892976588629 -2.6135752142707
8.77926421404682 -2.78123400746849
8.87959866220736 -3.07184897178586
8.9799331103679 -3.50016366729043
9.08026755852843 -4.0930911506096
9.18060200668896 -4.89890605000541
9.2809364548495 -6.01002590470025
9.38127090301003 -7.6316615824016
9.48160535117057 -10.3841298764411
9.58193979933111 -20.0772458400166
9.68227424749165 -11.5192696165143
9.78260869565217 -8.31718968617864
9.88294314381271 -6.59968959870695
9.98327759197325 -5.48006709658782
10.0836120401338 -4.70014475683673
10.1839464882943 -4.14971850457518
10.2842809364548 -3.7727024801851
10.3846153846154 -3.53804222107013
10.4849498327759 -3.42838844237099
10.5852842809365 -3.43516234881697
10.685618729097 -3.55647315958648
10.7859531772575 -3.79669226016542
10.8862876254181 -4.1674635662923
10.9866220735786 -4.69068705260468
11.0869565217391 -5.4053204647786
11.1872909698997 -6.38349196658176
11.2876254180602 -7.7750466861451
11.3879598662207 -9.97271894778743
11.4882943143813 -14.8321621426453
11.5886287625418 -14.6093031438046
11.6889632107023 -9.99805525263838
11.7892976588629 -7.90967484355998
11.8896321070234 -6.60743851233737
11.9899665551839 -5.71175789303996
12.0903010033445 -5.07631271043595
12.190635451505 -4.63026719396125
12.2909698996656 -4.33519524775866
12.3913043478261 -4.1693923639718
12.4916387959866 -4.12121790096024
12.5919732441472 -4.18615341491393
12.6923076923077 -4.36577840898428
12.7926421404682 -4.66812650557117
12.8929765886288 -5.1096034396349
12.9933110367893 -5.71954240748664
13.0936454849498 -6.550562403442
13.1939799331104 -7.70469912229855
13.2943143812709 -9.41511125018304
13.3946488294314 -12.4360345363634
13.494983277592 -30.3958226394068
13.5953177257525 -12.3623639585829
13.695652173913 -9.47346412700398
13.7959866220736 -7.84919120572518
13.8963210702341 -6.76952516889477
13.9966555183946 -6.00807299228024
14.0969899665552 -5.46497783221607
14.1973244147157 -5.0884723759662
14.2976588628763 -4.84955479413819
14.3979933110368 -4.7318877783606
14.4983277591973 -4.72732835465848
14.5986622073579 -4.8340194729084
14.6989966555184 -5.05598752260088
14.7993311036789 -5.40404458755328
14.8996655518395 -5.89845758186211
15 -6.57496428347961
};
\addlegendentry{$\hat{\mathbf{b}}_\ell$}



\addplot [thick, color1]
table {%
-15 -3.98957818006535
-14.8996655518395 -3.96191122574431
-14.7993311036789 -3.93401682093582
-14.6989966555184 -3.90589183254194
-14.5986622073579 -3.87753303852515
-14.4983277591973 -3.84893712370951
-14.3979933110368 -3.82010067736859
-14.2976588628763 -3.79102019259793
-14.1973244147157 -3.76169206727331
-14.0969899665552 -3.73211260621878
-13.9966555183946 -3.70227802406907
-13.8963210702341 -3.67218444822395
-13.7959866220736 -3.64182792126778
-13.695652173913 -3.61120440226636
-13.5953177257525 -3.58030976645519
-13.494983277592 -3.54913980298338
-13.3946488294314 -3.51769021056439
-13.2943143812709 -3.48595659108616
-13.1939799331104 -3.45393444142833
-13.0936454849498 -3.42161914390384
-12.9933110367893 -3.38900595586599
-12.8929765886288 -3.35608999908831
-12.7926421404682 -3.32286624952524
-12.6923076923077 -3.28932952799621
-12.5919732441472 -3.25547449221119
-12.4916387959866 -3.22129563038422
-12.3913043478261 -3.18678725648186
-12.2909698996656 -3.15194350694588
-12.190635451505 -3.11675833853597
-12.0903010033445 -3.0812255267802
-11.9899665551839 -3.04533866441339
-11.8896321070234 -3.0090911591398
-11.7892976588629 -2.97247623007978
-11.6889632107023 -2.93548690234849
-11.5886287625418 -2.8981159993578
-11.4882943143813 -2.86035613261616
-11.3879598662207 -2.82219968900316
-11.2876254180602 -2.78363881569552
-11.1872909698997 -2.74466540309537
-11.0869565217391 -2.70527106624228
-10.9866220735786 -2.66544712526025
-10.8862876254181 -2.62518458539349
-10.7859531772575 -2.58447411711712
-10.685618729097 -2.54330603667773
-10.5852842809364 -2.50167028723673
-10.4849498327759 -2.45955642057443
-10.3846153846154 -2.41695357908663
-10.2842809364548 -2.37385047759062
-10.1839464882943 -2.33023538427426
-10.0836120401338 -2.28609609998916
-9.98327759197325 -2.24141993501579
-9.88294314381271 -2.19619368242189
-9.78260869565217 -2.15040358718983
-9.68227424749163 -2.10403531039576
-9.58193979933111 -2.05707388786414
-9.48160535117057 -2.00950368287749
-9.38127090301003 -1.9613083326677
-9.2809364548495 -1.91247068853091
-9.18060200668896 -1.86297274947448
-9.08026755852843 -1.81279558930685
-8.9799331103679 -1.76191927701561
-8.87959866220736 -1.71032279014649
-8.77926421404682 -1.65798392070799
-8.67892976588629 -1.60487917290346
-8.57859531772576 -1.55098365175898
-8.47826086956522 -1.49627094150383
-8.37792642140468 -1.4407129724025
-8.27759197324414 -1.38427987466939
-8.17725752508362 -1.32693981814795
-8.07692307692308 -1.2686588366355
-7.97658862876254 -1.20940063610531
-7.876254180602 -1.14912638663484
-7.77591973244147 -1.0877944986071
-7.67558528428094 -1.02536038471532
-7.5752508361204 -0.961776210472526
-7.47491638795987 -0.896990637306552
-7.37458193979933 -0.830948563899993
-7.27424749163879 -0.763590873207923
-7.17391304347827 -0.694854194535998
-7.07357859531773 -0.624670692165733
-6.97324414715719 -0.552967894234843
-6.87290969899665 -0.479668577861943
-6.77257525083613 -0.404690728765281
-6.67224080267559 -0.327947595749549
-6.57190635451505 -0.249347862272497
-6.47157190635451 -0.168795958659176
-6.37123745819397 -0.0861925391734826
-6.27090301003345 -0.00143514781513827
-6.17056856187291 0.0855809049039237
-6.07023411371237 0.174961435125533
-5.96989966555184 0.266812034670651
-5.86956521739131 0.361236468840406
-5.76923076923077 0.458334824985148
-5.66889632107024 0.558201424892485
-5.5685618729097 0.660922526790966
-5.46822742474916 0.766573856666613
-5.36789297658862 0.875218022874631
-5.2675585284281 0.986901881707555
-5.16722408026756 1.10165393350719
-5.06688963210702 1.21948183786779
-4.96655518394648 1.34037014132897
-4.86622073578596 1.46427831075783
-4.76588628762542 1.59113915979038
-4.66555183946488 1.7208577441247
-4.56521739130434 1.8533107845609
-4.46488294314381 1.98834665542744
-4.36454849498328 2.12578595185371
-4.26421404682274 2.26542262400214
-4.16387959866221 2.40702564175013
-4.06354515050167 2.55034113122569
-3.96321070234114 2.69509490658307
-3.86287625418061 2.84099530755454
-3.76254180602007 2.98773624620022
-3.66220735785953 3.13500036492802
-3.56187290969899 3.28246221179697
-3.46153846153847 3.42979134750161
-3.36120401337793 3.57665531015305
-3.26086956521739 3.7227223778202
-3.16053511705685 3.86766408359115
-3.06020066889633 4.01115745261403
-2.95986622073579 4.15288694433154
-2.85953177257525 4.29254609532094
-2.75919732441471 4.42983886841617
-2.65886287625418 4.56448072195031
-2.55852842809364 4.69619941902813
-2.45819397993311 4.82473560085935
-2.35785953177258 4.94984315057896
-2.25752508361204 5.07128937492964
-2.1571906354515 5.18885503097162
-2.05685618729098 5.30233422389894
-1.95652173913044 5.41153420033669
-1.8561872909699 5.51627505939056
-1.75585284280936 5.6163894014038
-1.65551839464882 5.71172193199108
-1.5551839464883 5.80212903657369
-1.45484949832776 5.88747833841252
-1.35451505016722 5.96764825107696
-1.25418060200668 6.04252753442829
-1.15384615384616 6.11201486154838
-1.05351170568562 6.17601840261045
-0.953177257525084 6.23445543045994
-0.852842809364546 6.28725195163769
-0.752508361204008 6.33434236571639
-0.652173913043484 6.37566915511775
-0.551839464882946 6.41118260701171
-0.451505016722408 6.44084056845251
-0.351170568561869 6.46460823556078
-0.250836120401345 6.48245797730072
-0.150501672240807 6.49436919421044
-0.0501672240802691 6.50032821230862
0.0501672240802691 6.50032821230862
0.150501672240807 6.49436919421044
0.250836120401345 6.48245797730072
0.351170568561869 6.46460823556078
0.451505016722408 6.44084056845251
0.551839464882946 6.4111826070117
0.652173913043484 6.37566915511775
0.752508361204008 6.3343423657164
0.852842809364546 6.28725195163769
0.953177257525084 6.23445543045993
1.05351170568562 6.17601840261045
1.15384615384616 6.11201486154838
1.25418060200668 6.04252753442829
1.35451505016722 5.96764825107696
1.45484949832776 5.88747833841253
1.5551839464883 5.8021290365737
1.65551839464882 5.71172193199107
1.75585284280936 5.6163894014038
1.8561872909699 5.51627505939056
1.95652173913044 5.41153420033668
2.05685618729098 5.30233422389892
2.15719063545151 5.18885503097162
2.25752508361204 5.07128937492966
2.35785953177258 4.94984315057894
2.45819397993311 4.82473560085933
2.55852842809364 4.69619941902813
2.65886287625418 4.56448072195029
2.75919732441471 4.42983886841617
2.85953177257525 4.29254609532094
2.95986622073579 4.15288694433156
3.06020066889633 4.01115745261405
3.16053511705685 3.86766408359115
3.26086956521739 3.7227223778202
3.36120401337793 3.57665531015305
3.46153846153847 3.42979134750159
3.56187290969899 3.28246221179698
3.66220735785953 3.13500036492804
3.76254180602007 2.98773624620024
3.86287625418061 2.84099530755452
3.96321070234114 2.69509490658307
4.06354515050167 2.55034113122567
4.16387959866221 2.40702564175011
4.26421404682274 2.26542262400214
4.36454849498328 2.12578595185371
4.46488294314381 1.98834665542742
4.56521739130434 1.85331078456088
4.66555183946488 1.7208577441247
4.76588628762542 1.59113915979038
4.86622073578596 1.46427831075781
4.9665551839465 1.34037014132893
5.06688963210702 1.2194818378678
5.16722408026756 1.10165393350721
5.2675585284281 0.986901881707583
5.36789297658862 0.875218022874631
5.46822742474916 0.766573856666613
5.5685618729097 0.660922526790955
5.66889632107024 0.558201424892485
5.76923076923077 0.458334824985147
5.86956521739131 0.361236468840406
5.96989966555184 0.26681203467064
6.07023411371237 0.174961435125533
6.17056856187291 0.0855809049039237
6.27090301003345 -0.00143514781513876
6.37123745819397 -0.0861925391734835
6.47157190635451 -0.168795958659177
6.57190635451505 -0.249347862272486
6.67224080267559 -0.327947595749539
6.77257525083613 -0.404690728765273
6.87290969899666 -0.479668577861962
6.97324414715719 -0.552967894234843
7.07357859531773 -0.624670692165742
7.17391304347827 -0.694854194535998
7.27424749163879 -0.763590873207914
7.37458193979933 -0.830948563899977
7.47491638795987 -0.896990637306559
7.5752508361204 -0.961776210472529
7.67558528428094 -1.02536038471532
7.77591973244148 -1.08779449860712
7.876254180602 -1.14912638663484
7.97658862876254 -1.20940063610531
8.07692307692308 -1.26865883663549
8.1772575250836 -1.32693981814794
8.27759197324414 -1.38427987466939
8.37792642140468 -1.4407129724025
8.47826086956522 -1.49627094150384
8.57859531772576 -1.55098365175899
8.67892976588629 -1.60487917290345
8.77926421404682 -1.65798392070799
8.87959866220736 -1.71032279014649
8.9799331103679 -1.76191927701561
9.08026755852843 -1.81279558930685
9.18060200668896 -1.86297274947449
9.2809364548495 -1.91247068853091
9.38127090301003 -1.96130833266769
9.48160535117057 -2.00950368287749
9.58193979933111 -2.05707388786414
9.68227424749165 -2.10403531039576
9.78260869565217 -2.15040358718983
9.88294314381271 -2.19619368242189
9.98327759197325 -2.2414199350158
10.0836120401338 -2.28609609998916
10.1839464882943 -2.33023538427426
10.2842809364548 -2.37385047759062
10.3846153846154 -2.41695357908663
10.4849498327759 -2.45955642057443
10.5852842809365 -2.50167028723674
10.685618729097 -2.54330603667774
10.7859531772575 -2.58447411711712
10.8862876254181 -2.62518458539349
10.9866220735786 -2.66544712526024
11.0869565217391 -2.70527106624228
11.1872909698997 -2.74466540309537
11.2876254180602 -2.78363881569552
11.3879598662207 -2.82219968900316
11.4882943143813 -2.86035613261616
11.5886287625418 -2.8981159993578
11.6889632107023 -2.93548690234849
11.7892976588629 -2.97247623007977
11.8896321070234 -3.00909115913979
11.9899665551839 -3.0453386644134
12.0903010033445 -3.08122552678021
12.190635451505 -3.11675833853597
12.2909698996656 -3.15194350694587
12.3913043478261 -3.18678725648186
12.4916387959866 -3.22129563038422
12.5919732441472 -3.25547449221119
12.6923076923077 -3.28932952799621
12.7926421404682 -3.32286624952524
12.8929765886288 -3.3560899990883
12.9933110367893 -3.38900595586599
13.0936454849498 -3.42161914390384
13.1939799331104 -3.45393444142834
13.2943143812709 -3.48595659108617
13.3946488294314 -3.5176902105644
13.494983277592 -3.54913980298337
13.5953177257525 -3.5803097664552
13.695652173913 -3.61120440226636
13.7959866220736 -3.64182792126777
13.8963210702341 -3.67218444822395
13.9966555183946 -3.70227802406906
14.0969899665552 -3.73211260621878
14.1973244147157 -3.7616920672733
14.2976588628763 -3.79102019259793
14.3979933110368 -3.82010067736859
14.4983277591973 -3.84893712370951
14.5986622073579 -3.87753303852515
14.6989966555184 -3.90589183254194
14.7993311036789 -3.93401682093582
14.8996655518395 -3.96191122574432
15 -3.98957818006535
};
\addlegendentry{$\mathbb{E}_{\xi_\ell^\mathsf{x}}\{\mathbf{b}_\ell\}$}



\addplot [thick, color2]
table {%
-15 -9.78457834827813
-14.8996655518395 -9.22971128816899
-14.7993311036789 -8.83274182794798
-14.6989966555184 -8.56871002043352
-14.5986622073579 -8.42385318634468
-14.4983277591973 -8.39198793649527
-14.3979933110368 -8.47307828479306
-14.2976588628763 -8.67322189160642
-14.1973244147157 -9.0060473393243
-14.0969899665552 -9.4962694164989
-13.9966555183946 -10.1876822650724
-13.8963210702341 -11.162455399386
-13.7959866220736 -12.5967720112437
-13.695652173913 -14.9851105117094
-13.5953177257525 -21.3640380825891
-13.494983277592 -17.5284172384358
-13.3946488294314 -13.7120324467907
-13.2943143812709 -11.7611050203554
-13.1939799331104 -10.4868298422796
-13.0936454849498 -9.58136917072102
-12.9933110367893 -8.9191204273228
-12.8929765886288 -8.43760082530044
-12.7926421404682 -8.10255030064395
-12.6923076923077 -7.89474575083551
-12.5919732441472 -7.80432194243871
-12.4916387959866 -7.82831796973083
-12.3913043478261 -7.96999753915313
-12.2909698996656 -8.23958806372957
-12.190635451505 -8.65682519487697
-12.0903010033445 -9.25681916010055
-11.9899665551839 -10.1037175613931
-11.8896321070234 -11.3271318939575
-11.7892976588629 -13.2482096488961
-11.6889632107023 -17.1461324697567
-11.5886287625418 -20.1129029445484
-11.4882943143813 -14.0872347986601
-11.3879598662207 -11.6902651729064
-11.2876254180602 -10.2140415180996
-11.1872909698997 -9.18810245894123
-11.0869565217391 -8.4423884876236
-10.9866220735786 -7.89718267624734
-10.8862876254181 -7.51004775663738
-10.7859531772575 -7.25727745807636
-10.685618729097 -7.12621549801711
-10.5852842809364 -7.11190461974991
-10.4849498327759 -7.21591064043792
-10.3846153846154 -7.44667874813885
-10.2842809364548 -7.82160989795894
-10.1839464882943 -8.37206521050648
-10.0836120401338 -9.15492699211401
-9.98327759197325 -10.2824553187252
-9.88294314381271 -12.0194264747263
-9.78260869565217 -15.2897595574549
-9.68227424749163 -22.8858212721714
-9.58193979933111 -13.9298138909214
-9.48160535117057 -11.2254002468212
-9.38127090301003 -9.62348146694636
-9.2809364548495 -8.52512958357735
-9.18060200668896 -7.72997335431392
-9.08026755852843 -7.14741646553241
-8.9799331103679 -6.73015268424484
-8.87959866220736 -6.45197498815288
-8.77926421404682 -6.29882007448687
-8.67892976588629 -6.2648929248034
-8.57859531772576 -6.35125178241463
-8.47826086956522 -6.56605264564951
-8.37792642140468 -6.92658495099731
-8.27759197324414 -7.46429870362936
-8.17725752508362 -8.23650097537117
-8.07692307692308 -9.35669245555118
-7.97658862876254 -11.0937988186036
-7.876254180602 -14.3958080949999
-7.77591973244147 -21.4543676933863
-7.67558528428094 -12.8727082940153
-7.5752508361204 -10.185595140521
-7.47491638795987 -8.58424771091595
-7.37458193979933 -7.48246342208111
-7.27424749163879 -6.68283527092415
-7.17391304347827 -6.09594573067422
-7.07357859531773 -5.67518676135702
-6.97324414715719 -5.39494008694772
-6.87290969899665 -5.24179023045314
-6.77257525083613 -5.2107841903873
-6.67224080267559 -5.30419384580804
-6.57190635451505 -5.53206613243564
-6.47157190635451 -5.91486975136258
-6.37123745819397 -6.48990536466865
-6.27090301003345 -7.32663266408115
-6.17056856187291 -8.5687710246276
-6.07023411371237 -10.5875114495551
-5.96989966555184 -15.048912786979
-5.86956521739131 -15.5647319542099
-5.76923076923077 -10.5461582937598
-5.66889632107024 -8.28867450568396
-5.5685618729097 -6.85370556357267
-5.46822742474916 -5.84011712299047
-5.36789297658862 -5.09630452707414
-5.2675585284281 -4.55009976319136
-5.16722408026756 -4.16334207463912
-5.06688963210702 -3.91563991439383
-4.96655518394648 -3.79773249294619
-4.86622073578596 -3.80892736527687
-4.76588628762542 -3.95692464198027
-4.66555183946488 -4.2599209055494
-4.56521739130434 -4.75234329605183
-4.46488294314381 -5.49875617465342
-4.36454849498328 -6.63153873000829
-4.26421404682274 -8.4831768202589
-4.16387959866221 -12.4170410033769
-4.06354515050167 -14.6444623404725
-3.96321070234114 -8.83260315407601
-3.86287625418061 -6.38921258615796
-3.76254180602007 -4.84229191709605
-3.66220735785953 -3.74100759709371
-3.56187290969899 -2.92112449150826
-3.46153846153847 -2.30623679048138
-3.36120401337793 -1.85698064251637
-3.26086956521739 -1.55343806010974
-3.16053511705685 -1.38830869636234
-3.06020066889633 -1.36481498195817
-2.95986622073579 -1.49782871079087
-2.85953177257525 -1.81902034552098
-2.75919732441471 -2.39027262144706
-2.65886287625418 -3.34053376197438
-2.55852842809364 -4.99501875479127
-2.45819397993311 -8.67520636868742
-2.35785953177258 -10.9976983917164
-2.25752508361204 -4.83663869983505
-2.1571906354515 -2.14768868655376
-2.05685618729098 -0.351215076680903
-1.95652173913044 1.01545218485803
-1.8561872909699 2.12265732107883
-1.75585284280936 3.05254316630884
-1.65551839464882 3.85119102000962
-1.5551839464883 4.54712115028596
-1.45484949832776 5.15924811717583
-1.35451505016722 5.70077296257564
-1.25418060200668 6.18127434676431
-1.15384615384616 6.607915058413
-1.05351170568562 6.98617832657447
-0.953177257525084 7.32033797236109
-0.852842809364546 7.6137699107606
-0.752508361204008 7.86916488550952
-0.652173913043484 8.08867736746794
-0.551839464882946 8.2740317962322
-0.451505016722408 8.42659942987902
-0.351170568561869 8.54745433340754
-0.250836120401345 8.63741410298974
-0.150501672240807 8.69706904218438
-0.0501672240802691 8.72680225542994
0.0501672240802691 8.72680225542995
0.150501672240807 8.69706904218438
0.250836120401345 8.63741410298973
0.351170568561869 8.54745433340754
0.451505016722408 8.42659942987902
0.551839464882946 8.27403179623217
0.652173913043484 8.08867736746794
0.752508361204008 7.86916488550955
0.852842809364546 7.6137699107606
0.953177257525084 7.32033797236105
1.05351170568562 6.98617832657447
1.15384615384616 6.607915058413
1.25418060200668 6.18127434676431
1.35451505016722 5.70077296257564
1.45484949832776 5.15924811717591
1.5551839464883 4.54712115028604
1.65551839464882 3.85119102000952
1.75585284280936 3.05254316630884
1.8561872909699 2.12265732107883
1.95652173913044 1.01545218485787
2.05685618729098 -0.351215076681103
2.15719063545151 -2.14768868655376
2.25752508361204 -4.8366386998346
2.35785953177258 -10.997698391718
2.45819397993311 -8.67520636868662
2.55852842809364 -4.99501875479127
2.65886287625418 -3.34053376197422
2.75919732441471 -2.39027262144705
2.85953177257525 -1.81902034552097
2.95986622073579 -1.4978287107909
3.06020066889633 -1.36481498195817
3.16053511705685 -1.38830869636234
3.26086956521739 -1.55343806010973
3.36120401337793 -1.85698064251637
3.46153846153847 -2.30623679048145
3.56187290969899 -2.92112449150817
3.66220735785953 -3.74100759709359
3.76254180602007 -4.84229191709588
3.86287625418061 -6.3892125861582
3.96321070234114 -8.83260315407603
4.06354515050167 -14.6444623404741
4.16387959866221 -12.417041003376
4.26421404682274 -8.48317682025889
4.36454849498328 -6.63153873000829
4.46488294314381 -5.4987561746533
4.56521739130434 -4.75234329605176
4.66555183946488 -4.2599209055494
4.76588628762542 -3.95692464198027
4.86622073578596 -3.80892736527686
4.9665551839465 -3.79773249294621
5.06688963210702 -3.91563991439381
5.16722408026756 -4.16334207463909
5.2675585284281 -4.55009976319124
5.36789297658862 -5.09630452707413
5.46822742474916 -5.84011712299047
5.5685618729097 -6.85370556357281
5.66889632107024 -8.28867450568395
5.76923076923077 -10.5461582937598
5.86956521739131 -15.56473195421
5.96989966555184 -15.048912786978
6.07023411371237 -10.5875114495551
6.17056856187291 -8.56877102462759
6.27090301003345 -7.32663266408116
6.37123745819397 -6.48990536466865
6.47157190635451 -5.91486975136259
6.57190635451505 -5.53206613243568
6.67224080267559 -5.30419384580807
6.77257525083613 -5.21078419038731
6.87290969899666 -5.24179023045316
6.97324414715719 -5.39494008694772
7.07357859531773 -5.67518676135706
7.17391304347827 -6.09594573067421
7.27424749163879 -6.68283527092404
7.37458193979933 -7.48246342208089
7.47491638795987 -8.58424771091609
7.5752508361204 -10.185595140521
7.67558528428094 -12.8727082940152
7.77591973244148 -21.4543676933924
7.876254180602 -14.395808095
7.97658862876254 -11.0937988186036
8.07692307692308 -9.35669245555133
8.1772575250836 -8.23650097537132
8.27759197324414 -7.46429870362937
8.37792642140468 -6.92658495099731
8.47826086956522 -6.56605264564947
8.57859531772576 -6.35125178241463
8.67892976588629 -6.26489292480338
8.77926421404682 -6.29882007448688
8.87959866220736 -6.45197498815287
8.9799331103679 -6.73015268424489
9.08026755852843 -7.14741646553242
9.18060200668896 -7.72997335431399
9.2809364548495 -8.52512958357739
9.38127090301003 -9.6234814669462
9.48160535117057 -11.2254002468211
9.58193979933111 -13.9298138909214
9.68227424749165 -22.8858212721722
9.78260869565217 -15.2897595574551
9.88294314381271 -12.0194264747263
9.98327759197325 -10.282455318725
10.0836120401338 -9.154926992114
10.1839464882943 -8.37206521050645
10.2842809364548 -7.82160989795893
10.3846153846154 -7.44667874813886
10.4849498327759 -7.21591064043788
10.5852842809365 -7.1119046197499
10.685618729097 -7.12621549801712
10.7859531772575 -7.25727745807637
10.8862876254181 -7.51004775663737
10.9866220735786 -7.89718267624723
11.0869565217391 -8.4423884876235
11.1872909698997 -9.18810245894119
11.2876254180602 -10.2140415180995
11.3879598662207 -11.6902651729066
11.4882943143813 -14.0872347986604
11.5886287625418 -20.1129029445476
11.6889632107023 -17.146132469757
11.7892976588629 -13.2482096488965
11.8896321070234 -11.3271318939578
11.9899665551839 -10.1037175613931
12.0903010033445 -9.25681916010049
12.190635451505 -8.65682519487693
12.2909698996656 -8.23958806372957
12.3913043478261 -7.96999753915311
12.4916387959866 -7.82831796973079
12.5919732441472 -7.80432194243872
12.6923076923077 -7.8947457508356
12.7926421404682 -8.102550300644
12.8929765886288 -8.4376008253004
12.9933110367893 -8.91912042732287
13.0936454849498 -9.58136917072104
13.1939799331104 -10.4868298422796
13.2943143812709 -11.7611050203553
13.3946488294314 -13.7120324467908
13.494983277592 -17.5284172384358
13.5953177257525 -21.3640380825856
13.695652173913 -14.9851105117092
13.7959866220736 -12.5967720112439
13.8963210702341 -11.1624553993862
13.9966555183946 -10.1876822650726
14.0969899665552 -9.49626941649892
14.1973244147157 -9.00604733932426
14.2976588628763 -8.67322189160649
14.3979933110368 -8.47307828479308
14.4983277591973 -8.39198793649523
14.5986622073579 -8.42385318634473
14.6989966555184 -8.56871002043349
14.7993311036789 -8.83274182794798
14.8996655518395 -9.22971128816904
15 -9.7845783482782
};
\addlegendentry{$\mathbf{g}_{\ell,\text{rob}}$}

\addplot[fill=gray, fill opacity=0.15]
table{
-3.2435460894461414 -20
-3.2435460894461414 10
3.2435460894461414 10
3.2435460894461414 -20
};

\addplot[thick]
table{
-3.2435460894461414 -13
3.2435460894461414 -13
};
\addplot[thick]
table{
-3 -13.5
-3.2435460894461414 -13
-3 -12.5
};
\addplot[thick]
table{
3 -13.5
3.2435460894461414 -13
3 -12.5
};
\end{axis}

%\draw[thick] (4.05,1.5) -- (6.25,1.5);
%\draw[thick] (4.1,1.4) -- (4.05,1.5) -- (4.1,1.6);
%\draw[thick] (6.2,1.4) -- (6.25,1.5) -- (6.2,1.6);
\node () at (3.1,1.1) {$95\%$};

\end{tikzpicture}


==> figure/Beampattern_uniform_centered.tikz <==
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=0.85\columnwidth,
height=2in,
scale only axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xlabel={AoD missmatch $\hat{\Theta}_\ell^{\mathrm{el}} - \Theta_\ell^{\mathrm{el}} \,[^\circ]$},
xmajorgrids,
xmin=-15, xmax=15,
xtick style={color=black},
%extra x ticks={-2.8659839825988485,2.8659839825988485},
ylabel={Gain [dBi]},
ymajorgrids,
ymin=-20, ymax=10,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
-15 -6.57496428347951
-14.8996655518395 -5.89845758186208
-14.7993311036789 -5.40404458755327
-14.6989966555184 -5.05598752260089
-14.5986622073579 -4.83401947290838
-14.4983277591973 -4.7273283546585
-14.3979933110368 -4.73188777836059
-14.2976588628763 -4.84955479413816
-14.1973244147157 -5.08847237596622
-14.0969899665552 -5.46497783221607
-13.9966555183946 -6.00807299228015
-13.8963210702341 -6.76952516889465
-13.7959866220736 -7.84919120572502
-13.695652173913 -9.47346412700403
-13.5953177257525 -12.3623639585836
-13.494983277592 -30.3958226394045
-13.3946488294314 -12.4360345363634
-13.2943143812709 -9.4151112501833
-13.1939799331104 -7.70469912229856
-13.0936454849498 -6.55056240344198
-12.9933110367893 -5.7195424074866
-12.8929765886288 -5.10960343963493
-12.7926421404682 -4.66812650557115
-12.6923076923077 -4.36577840898424
-12.5919732441472 -4.18615341491392
-12.4916387959866 -4.12121790096024
-12.3913043478261 -4.16939236397181
-12.2909698996656 -4.33519524775865
-12.190635451505 -4.63026719396127
-12.0903010033445 -5.076312710436
-11.9899665551839 -5.71175789303996
-11.8896321070234 -6.60743851233721
-11.7892976588629 -7.90967484355977
-11.6889632107023 -9.99805525263833
-11.5886287625418 -14.6093031438044
-11.4882943143813 -14.8321621426444
-11.3879598662207 -9.97271894778715
-11.2876254180602 -7.77504668614513
-11.1872909698997 -6.38349196658179
-11.0869565217391 -5.40532046477871
-10.9866220735786 -4.69068705260482
-10.8862876254181 -4.1674635662923
-10.7859531772575 -3.79669226016542
-10.685618729097 -3.55647315958646
-10.5852842809364 -3.43516234881696
-10.4849498327759 -3.428388442371
-10.3846153846154 -3.53804222107012
-10.2842809364548 -3.7727024801851
-10.1839464882943 -4.1497185045752
-10.0836120401338 -4.70014475683673
-9.98327759197325 -5.48006709658795
-9.88294314381271 -6.59968959870695
-9.78260869565217 -8.3171896861786
-9.68227424749163 -11.5192696165143
-9.58193979933111 -20.0772458400167
-9.48160535117057 -10.3841298764411
-9.38127090301003 -7.63166158240186
-9.2809364548495 -6.01002590470022
-9.18060200668896 -4.8989060500053
-9.08026755852843 -4.0930911506096
-8.9799331103679 -3.50016366729036
-8.87959866220736 -3.07184897178589
-8.77926421404682 -2.78123400746848
-8.67892976588629 -2.61357521427073
-8.57859531772576 -2.56227207975363
-8.47826086956522 -2.62728946914447
-8.37792642140468 -2.81514916928556
-8.27759197324414 -3.14048614482482
-8.17725752508362 -3.63003558500897
-8.07692307692308 -4.33173275020871
-7.97658862876254 -5.33722805105052
-7.876254180602 -6.84952193708931
-7.77591973244147 -9.47885518940752
-7.67558528428094 -18.7066358658112
-7.5752508361204 -10.5171225642654
-7.47491638795987 -7.18218359075776
-7.37458193979933 -5.35414742404082
-7.27424749163879 -4.12922375484659
-7.17391304347827 -3.24623484246448
-7.07357859531773 -2.59409175681752
-6.97324414715719 -2.11642696158146
-6.87290969899665 -1.78215975062185
-6.77257525083613 -1.57407526313417
-6.67224080267559 -1.48388051858647
-6.57190635451505 -1.51016414405994
-6.47157190635451 -1.65807392081993
-6.37123745819397 -1.94054161978031
-6.27090301003345 -2.38172765640452
-6.17056856187291 -3.02491890185539
-6.07023411371237 -3.95168065541188
-5.96989966555184 -5.33707989942413
-5.86956521739131 -7.67174430635029
-5.76923076923077 -13.9387788944775
-5.66889632107024 -10.1828823107482
-5.5685618729097 -6.30077799776019
-5.46822742474916 -4.30026274319471
-5.36789297658862 -2.97956120500053
-5.2675585284281 -2.02890476747046
-5.16722408026756 -1.32215419717897
-5.06688963210702 -0.796682516163226
-4.96655518394648 -0.418271732695207
-4.86622073578596 -0.167886249942743
-4.76588628762542 -0.036014808556793
-4.66555183946488 -0.0202870138105168
-4.56521739130434 -0.124935416986935
-4.46488294314381 -0.361815184840147
-4.36454849498328 -0.753538778368493
-4.26421404682274 -1.34071777646916
-4.16387959866221 -2.19934336246492
-4.06354515050167 -3.48976433771891
-3.96321070234114 -5.64477545026009
-3.86287625418061 -10.9244206912617
-3.76254180602007 -9.0874126059634
-3.66220735785953 -4.74536468614478
-3.56187290969899 -2.59762864521026
-3.46153846153847 -1.18358454699777
-3.36120401337793 -0.157272802940952
-3.26086956521739 0.618162441890825
-3.16053511705685 1.2097709640335
-3.06020066889633 1.65403806571074
-2.95986622073579 1.97138628683876
-2.85953177257525 2.17232686829649
-2.75919732441471 2.26007586125879
-2.65886287625418 2.231233712865
-2.55852842809364 2.07489325864681
-2.45819397993311 1.76968624163553
-2.35785953177258 1.27690741032411
-2.25752508361204 0.524089322231115
-2.1571906354515 -0.640716653120947
-2.05685618729098 -2.62018751288797
-1.95652173913044 -7.37122021612562
-1.8561872909699 -6.47486780687946
-1.75585284280936 -1.71535431838523
-1.65551839464882 0.633929389087179
-1.5551839464883 2.22593403212207
-1.45484949832776 3.43226867174186
-1.35451505016722 4.39886248618044
-1.25418060200668 5.19835943341972
-1.15384615384616 5.87224435019806
-1.05351170568562 6.4464420370207
-0.953177257525084 6.93821019947057
-0.852842809364546 7.35957555569122
-0.752508361204008 7.71920419728425
-0.652173913043484 8.02348997630486
-0.551839464882946 8.27722143416961
-0.451505016722408 8.48400703858899
-0.351170568561869 8.64655428436252
-0.250836120401345 8.7668560898914
-0.150501672240807 8.8463155312186
-0.0501672240802691 8.88582737391717
0.0501672240802691 8.88582737391718
0.150501672240807 8.8463155312186
0.250836120401345 8.76685608989139
0.351170568561869 8.64655428436252
0.451505016722408 8.48400703858899
0.551839464882946 8.27722143416958
0.652173913043484 8.02348997630486
0.752508361204008 7.71920419728429
0.852842809364546 7.35957555569122
0.953177257525084 6.93821019947052
1.05351170568562 6.4464420370207
1.15384615384616 5.87224435019806
1.25418060200668 5.19835943341972
1.35451505016722 4.39886248618044
1.45484949832776 3.43226867174199
1.5551839464883 2.22593403212224
1.65551839464882 0.633929389086939
1.75585284280936 -1.71535431838523
1.8561872909699 -6.47486780687945
1.95652173913044 -7.37122021612443
2.05685618729098 -2.62018751288763
2.15719063545151 -0.640716653120951
2.25752508361204 0.524089322230997
2.35785953177258 1.27690741032419
2.45819397993311 1.76968624163558
2.55852842809364 2.07489325864681
2.65886287625418 2.23123371286501
2.75919732441471 2.26007586125879
2.85953177257525 2.17232686829649
2.95986622073579 1.9713862868388
3.06020066889633 1.65403806571079
3.16053511705685 1.20977096403351
3.26086956521739 0.618162441890827
3.36120401337793 -0.15727280294095
3.46153846153847 -1.18358454699792
3.56187290969899 -2.59762864521005
3.66220735785953 -4.74536468614442
3.76254180602007 -9.08741260596244
3.86287625418061 -10.9244206912603
3.96321070234114 -5.64477545026008
4.06354515050167 -3.4897643377187
4.16387959866221 -2.19934336246479
4.26421404682274 -1.34071777646916
4.36454849498328 -0.753538778368493
4.46488294314381 -0.361815184840106
4.56521739130434 -0.124935416986915
4.66555183946488 -0.0202870138105134
4.76588628762542 -0.036014808556793
4.86622073578596 -0.167886249942768
4.9665551839465 -0.418271732695292
5.06688963210702 -0.796682516163174
5.16722408026756 -1.3221541971789
5.2675585284281 -2.02890476747026
5.36789297658862 -2.97956120500052
5.46822742474916 -4.30026274319471
5.5685618729097 -6.30077799776051
5.66889632107024 -10.1828823107482
5.76923076923077 -13.9387788944775
5.86956521739131 -7.67174430635029
5.96989966555184 -5.33707989942391
6.07023411371237 -3.95168065541188
6.17056856187291 -3.02491890185538
6.27090301003345 -2.38172765640452
6.37123745819397 -1.94054161978031
6.47157190635451 -1.65807392081994
6.57190635451505 -1.51016414405995
6.67224080267559 -1.48388051858647
6.77257525083613 -1.57407526313415
6.87290969899666 -1.78215975062192
6.97324414715719 -2.11642696158146
7.07357859531773 -2.59409175681759
7.17391304347827 -3.24623484246447
7.27424749163879 -4.12922375484644
7.37458193979933 -5.35414742404046
7.47491638795987 -7.18218359075802
7.5752508361204 -10.5171225642654
7.67558528428094 -18.7066358658116
7.77591973244148 -9.47885518940663
7.876254180602 -6.84952193708934
7.97658862876254 -5.33722805105053
8.07692307692308 -4.3317327502088
8.1772575250836 -3.63003558500905
8.27759197324414 -3.14048614482482
8.37792642140468 -2.81514916928556
8.47826086956522 -2.62728946914445
8.57859531772576 -2.56227207975364
8.67892976588629 -2.6135752142707
8.77926421404682 -2.78123400746849
8.87959866220736 -3.07184897178586
8.9799331103679 -3.50016366729043
9.08026755852843 -4.0930911506096
9.18060200668896 -4.89890605000541
9.2809364548495 -6.01002590470025
9.38127090301003 -7.6316615824016
9.48160535117057 -10.3841298764411
9.58193979933111 -20.0772458400166
9.68227424749165 -11.5192696165143
9.78260869565217 -8.31718968617864
9.88294314381271 -6.59968959870695
9.98327759197325 -5.48006709658782
10.0836120401338 -4.70014475683673
10.1839464882943 -4.14971850457518
10.2842809364548 -3.7727024801851
10.3846153846154 -3.53804222107013
10.4849498327759 -3.42838844237099
10.5852842809365 -3.43516234881697
10.685618729097 -3.55647315958648
10.7859531772575 -3.79669226016542
10.8862876254181 -4.1674635662923
10.9866220735786 -4.69068705260468
11.0869565217391 -5.4053204647786
11.1872909698997 -6.38349196658176
11.2876254180602 -7.7750466861451
11.3879598662207 -9.97271894778743
11.4882943143813 -14.8321621426453
11.5886287625418 -14.6093031438046
11.6889632107023 -9.99805525263838
11.7892976588629 -7.90967484355998
11.8896321070234 -6.60743851233737
11.9899665551839 -5.71175789303996
12.0903010033445 -5.07631271043595
12.190635451505 -4.63026719396125
12.2909698996656 -4.33519524775866
12.3913043478261 -4.1693923639718
12.4916387959866 -4.12121790096024
12.5919732441472 -4.18615341491393
12.6923076923077 -4.36577840898428
12.7926421404682 -4.66812650557117
12.8929765886288 -5.1096034396349
12.9933110367893 -5.71954240748664
13.0936454849498 -6.550562403442
13.1939799331104 -7.70469912229855
13.2943143812709 -9.41511125018304
13.3946488294314 -12.4360345363634
13.494983277592 -30.3958226394068
13.5953177257525 -12.3623639585829
13.695652173913 -9.47346412700398
13.7959866220736 -7.84919120572518
13.8963210702341 -6.76952516889477
13.9966555183946 -6.00807299228024
14.0969899665552 -5.46497783221607
14.1973244147157 -5.0884723759662
14.2976588628763 -4.84955479413819
14.3979933110368 -4.7318877783606
14.4983277591973 -4.72732835465848
14.5986622073579 -4.8340194729084
14.6989966555184 -5.05598752260088
14.7993311036789 -5.40404458755328
14.8996655518395 -5.89845758186211
15 -6.57496428347961
};
\addlegendentry{$\hat{\mathbf{b}}_\ell$}



\addplot [thick, color1]
table {%
-15 -3.88386869202141
-14.8996655518395 -3.84732908690548
-14.7993311036789 -3.8197269532974
-14.6989966555184 -3.80116804931756
-14.5986622073579 -3.79091026459192
-14.4983277591973 -3.78738719545934
-14.3979933110368 -3.78828796394481
-14.2976588628763 -3.7907090819541
-14.1973244147157 -3.79139270779447
-14.0969899665552 -3.78705285423155
-13.9966555183946 -3.774766086502
-13.8963210702341 -3.75237181993078
-13.7959866220736 -3.71880319637018
-13.695652173913 -3.67426899891016
-13.5953177257525 -3.62023788317694
-13.494983277592 -3.55922869237815
-13.3946488294314 -3.49446117783073
-13.2943143812709 -3.42944773593009
-13.1939799331104 -3.36760183736237
-13.0936454849498 -3.31191243039435
-12.9933110367893 -3.26470238068291
-12.8929765886288 -3.22746582396948
-12.7926421404682 -3.20076907306777
-12.6923076923077 -3.18420120491594
-12.5919732441472 -3.17636980583917
-12.4916387959866 -3.17495028338908
-12.3913043478261 -3.17680913156904
-12.2909698996656 -3.17822699481652
-12.190635451505 -3.17523964697449
-12.0903010033445 -3.1640888657699
-11.9899665551839 -3.1417325821271
-11.8896321070234 -3.10631931237564
-11.7892976588629 -3.0575111543266
-11.6889632107023 -2.99656390479899
-11.5886287625418 -2.92613987479045
-11.4882943143813 -2.84990804825678
-11.3879598662207 -2.77203796728696
-11.2876254180602 -2.69669798077362
-11.1872909698997 -2.62763454725365
-11.0869565217391 -2.56786269273709
-10.9866220735786 -2.51946075298306
-10.8862876254181 -2.48344460293851
-10.7859531772575 -2.45969642216286
-10.685618729097 -2.44693504546909
-10.5852842809364 -2.4427334408746
-10.4849498327759 -2.44360873989366
-10.3846153846154 -2.44522512688779
-10.2842809364548 -2.44275023891222
-10.1839464882943 -2.43138030839988
-10.0836120401338 -2.40699301587953
-9.98327759197325 -2.36681348618434
-9.88294314381271 -2.30992574620814
-9.78260869565217 -2.23747348095198
-9.68227424749163 -2.1524830980729
-9.58193979933111 -2.05936796292466
-9.48160535117057 -1.96326551310848
-9.38127090301003 -1.86937489131232
-9.2809364548495 -1.78241180350211
-9.18060200668896 -1.70622304260269
-9.08026755852843 -1.64354450912878
-8.9799331103679 -1.59585899744028
-8.87959866220736 -1.5633099197664
-8.77926421404682 -1.54464465188874
-8.67892976588629 -1.53718834715574
-8.57859531772576 -1.53688080942221
-8.47826086956522 -1.53843922428369
-8.37792642140468 -1.53572550584448
-8.27759197324414 -1.52237731278806
-8.17725752508362 -1.49268580771282
-8.07692307692308 -1.44257683589102
-7.97658862876254 -1.37043325380982
-7.876254180602 -1.27747814873098
-7.77591973244147 -1.16757321010417
-7.67558528428094 -1.04651135738138
-7.5752508361204 -0.921056970999189
-7.47491638795987 -0.798014431325921
-7.37458193979933 -0.683506816976938
-7.27424749163879 -0.582512256162868
-7.17391304347827 -0.498609238311213
-7.07357859531773 -0.433844625279128
-6.97324414715719 -0.388644308775736
-6.87290969899665 -0.361715746980664
-6.77257525083613 -0.349932665900526
-6.67224080267559 -0.348243466990352
-6.57190635451505 -0.349706115691248
-6.47157190635451 -0.345810322951903
-6.37123745819397 -0.327260932818767
-6.27090301003345 -0.285296600888701
-6.17056856187291 -0.213365247884454
-6.07023411371237 -0.108663067973862
-5.96989966555184 0.0270850818470118
-5.86956521739131 0.18796498345513
-5.76923076923077 0.365164121925029
-5.66889632107024 0.548645885907203
-5.5685618729097 0.728627938504317
-5.46822742474916 0.896564536555077
-5.36789297658862 1.04563356670296
-5.2675585284281 1.17089397155628
-5.16722408026756 1.26931032738957
-5.06688963210702 1.33980620073516
-4.96655518394648 1.38345889118113
-4.86622073578596 1.4038995373234
-4.76588628762542 1.40791513447084
-4.66555183946488 1.40611846053504
-4.56521739130434 1.4133112925369
-4.46488294314381 1.44784750440166
-4.36454849498328 1.52918035249988
-4.26421404682274 1.67341170039996
-4.16387959866221 1.88827374307822
-4.06354515050167 2.17034396728031
-3.96321070234114 2.50639768589201
-3.86287625418061 2.87792846766402
-3.76254180602007 3.26602751508779
-3.66220735785953 3.6545506999263
-3.56187290969899 4.03125729323253
-3.46153846153847 4.38761903880234
-3.36120401337793 4.71807718793348
-3.26086956521739 5.01922772214941
-3.16053511705685 5.2891369436499
-3.06020066889633 5.52683237364643
-2.95986622073579 5.7319494197588
-2.85953177257525 5.9044978774154
-2.75919732441471 6.04471513235641
-2.65886287625418 6.15298109913166
-2.55852842809364 6.22977814517296
-2.45819397993311 6.27568602671595
-2.35785953177258 6.2914071447991
-2.25752508361204 6.27782152570914
-2.1571906354515 6.23607406014047
-2.05685618729098 6.1676985713187
-1.95652173913044 6.07478347964818
-1.8561872909699 5.96018046079613
-1.75585284280936 5.82774745749852
-1.65551839464882 5.68259630201374
-1.5551839464883 5.53127909979874
-1.45484949832776 5.3817986018981
-1.35451505016722 5.24328531503933
-1.25418060200668 5.12519488827993
-1.15384615384616 5.03600590936528
-1.05351170568562 4.98165653221905
-0.953177257525084 4.96422948811896
-0.852842809364546 4.98144221126849
-0.752508361204008 5.02718620794413
-0.652173913043484 5.09286757933299
-0.551839464882946 5.16899242017939
-0.451505016722408 5.24649268902117
-0.351170568561869 5.31756116244184
-0.250836120401345 5.3760219592508
-0.150501672240807 5.41738898909643
-0.0501672240802691 5.43877546306946
0.0501672240802691 5.43877546306946
0.150501672240807 5.41738898909643
0.250836120401345 5.37602195925079
0.351170568561869 5.31756116244184
0.451505016722408 5.24649268902117
0.551839464882946 5.16899242017938
0.652173913043484 5.09286757933299
0.752508361204008 5.02718620794413
0.852842809364546 4.98144221126849
0.953177257525084 4.96422948811896
1.05351170568562 4.98165653221905
1.15384615384616 5.03600590936528
1.25418060200668 5.12519488827993
1.35451505016722 5.24328531503933
1.45484949832776 5.38179860189809
1.5551839464883 5.53127909979872
1.65551839464882 5.68259630201376
1.75585284280936 5.82774745749852
1.8561872909699 5.96018046079613
1.95652173913044 6.07478347964819
2.05685618729098 6.16769857131871
2.15719063545151 6.23607406014047
2.25752508361204 6.27782152570913
2.35785953177258 6.2914071447991
2.45819397993311 6.27568602671595
2.55852842809364 6.22977814517296
2.65886287625418 6.15298109913165
2.75919732441471 6.04471513235641
2.85953177257525 5.9044978774154
2.95986622073579 5.73194941975882
3.06020066889633 5.52683237364646
3.16053511705685 5.2891369436499
3.26086956521739 5.01922772214941
3.36120401337793 4.71807718793348
3.46153846153847 4.38761903880229
3.56187290969899 4.03125729323257
3.66220735785953 3.65455069992636
3.76254180602007 3.26602751508785
3.86287625418061 2.87792846766398
3.96321070234114 2.50639768589201
4.06354515050167 2.17034396728027
4.16387959866221 1.88827374307819
4.26421404682274 1.67341170039996
4.36454849498328 1.52918035249988
4.46488294314381 1.44784750440165
4.56521739130434 1.4133112925369
4.66555183946488 1.40611846053504
4.76588628762542 1.40791513447084
4.86622073578596 1.4038995373234
4.9665551839465 1.38345889118112
5.06688963210702 1.33980620073517
5.16722408026756 1.26931032738958
5.2675585284281 1.17089397155631
5.36789297658862 1.04563356670297
5.46822742474916 0.896564536555074
5.5685618729097 0.728627938504294
5.66889632107024 0.548645885907202
5.76923076923077 0.365164121925029
5.86956521739131 0.187964983455132
5.96989966555184 0.0270850818469927
6.07023411371237 -0.108663067973862
6.17056856187291 -0.213365247884454
6.27090301003345 -0.2852966008887
6.37123745819397 -0.327260932818767
6.47157190635451 -0.345810322951904
6.57190635451505 -0.349706115691246
6.67224080267559 -0.348243466990354
6.77257525083613 -0.349932665900525
6.87290969899666 -0.361715746980668
6.97324414715719 -0.388644308775733
7.07357859531773 -0.433844625279136
7.17391304347827 -0.498609238311213
7.27424749163879 -0.582512256162855
7.37458193979933 -0.683506816976909
7.47491638795987 -0.798014431325935
7.5752508361204 -0.921056970999189
7.67558528428094 -1.04651135738138
7.77591973244148 -1.16757321010419
7.876254180602 -1.27747814873098
7.97658862876254 -1.37043325380982
8.07692307692308 -1.44257683589101
8.1772575250836 -1.49268580771281
8.27759197324414 -1.52237731278806
8.37792642140468 -1.53572550584448
8.47826086956522 -1.53843922428369
8.57859531772576 -1.53688080942221
8.67892976588629 -1.53718834715574
8.77926421404682 -1.54464465188874
8.87959866220736 -1.5633099197664
8.9799331103679 -1.59585899744028
9.08026755852843 -1.64354450912878
9.18060200668896 -1.70622304260269
9.2809364548495 -1.78241180350212
9.38127090301003 -1.86937489131231
9.48160535117057 -1.96326551310848
9.58193979933111 -2.05936796292466
9.68227424749165 -2.1524830980729
9.78260869565217 -2.23747348095198
9.88294314381271 -2.30992574620815
9.98327759197325 -2.36681348618435
10.0836120401338 -2.40699301587953
10.1839464882943 -2.43138030839988
10.2842809364548 -2.44275023891222
10.3846153846154 -2.44522512688778
10.4849498327759 -2.44360873989367
10.5852842809365 -2.44273344087459
10.685618729097 -2.44693504546908
10.7859531772575 -2.45969642216286
10.8862876254181 -2.48344460293851
10.9866220735786 -2.51946075298304
11.0869565217391 -2.56786269273708
11.1872909698997 -2.62763454725364
11.2876254180602 -2.69669798077362
11.3879598662207 -2.77203796728696
11.4882943143813 -2.84990804825679
11.5886287625418 -2.92613987479045
11.6889632107023 -2.996563904799
11.7892976588629 -3.05751115432659
11.8896321070234 -3.10631931237564
11.9899665551839 -3.1417325821271
12.0903010033445 -3.16408886576991
12.190635451505 -3.17523964697449
12.2909698996656 -3.17822699481652
12.3913043478261 -3.17680913156904
12.4916387959866 -3.17495028338909
12.5919732441472 -3.17636980583916
12.6923076923077 -3.18420120491594
12.7926421404682 -3.20076907306777
12.8929765886288 -3.22746582396948
12.9933110367893 -3.26470238068291
13.0936454849498 -3.31191243039435
13.1939799331104 -3.36760183736237
13.2943143812709 -3.42944773593008
13.3946488294314 -3.49446117783073
13.494983277592 -3.55922869237815
13.5953177257525 -3.62023788317694
13.695652173913 -3.67426899891017
13.7959866220736 -3.71880319637017
13.8963210702341 -3.75237181993077
13.9966555183946 -3.77476608650199
14.0969899665552 -3.78705285423155
14.1973244147157 -3.79139270779447
14.2976588628763 -3.7907090819541
14.3979933110368 -3.78828796394481
14.4983277591973 -3.78738719545934
14.5986622073579 -3.79091026459192
14.6989966555184 -3.80116804931757
14.7993311036789 -3.8197269532974
14.8996655518395 -3.8473290869055
15 -3.88386869202141
};
\addlegendentry{$\mathbb{E}_{\xi_\ell^\mathsf{x}}\{\mathbf{b}_\ell\}$}



\addplot [thick, color2]
table {%
-15 -15.3952569007039
-14.8996655518395 -15.0760573804767
-14.7993311036789 -14.883239148771
-14.6989966555184 -14.8076404114907
-14.5986622073579 -14.8469146881076
-14.4983277591973 -15.0049885249823
-14.3979933110368 -15.2929563329336
-14.2976588628763 -15.7318855146177
-14.1973244147157 -16.3592429160269
-14.0969899665552 -17.2440204019399
-13.9966555183946 -18.5279649242074
-13.8963210702341 -20.5743512195453
-13.7959866220736 -24.9816682222537
-13.695652173913 -25.8876865501612
-13.5953177257525 -20.7844361237147
-13.494983277592 -18.5451379815361
-13.3946488294314 -17.1400034946146
-13.2943143812709 -16.1582467288883
-13.1939799331104 -15.4452834034166
-13.0936454849498 -14.9272984715021
-12.9933110367893 -14.5646993352735
-12.8929765886288 -14.3354407246526
-12.7926421404682 -14.228047947962
-12.6923076923077 -14.2386089504449
-12.5919732441472 -14.3698395295256
-12.4916387959866 -14.6317115493181
-12.3913043478261 -15.0439821056327
-12.2909698996656 -15.6421590743829
-12.190635451505 -16.4915199347545
-12.0903010033445 -17.7247737522124
-11.9899665551839 -19.6739278076456
-11.8896321070234 -23.6961018007419
-11.7892976588629 -26.067553577524
-11.6889632107023 -20.3304784585816
-11.5886287625418 -17.9788226622278
-11.4882943143813 -16.5240065726137
-11.3879598662207 -15.5133035338006
-11.2876254180602 -14.7813039433491
-11.1872909698997 -14.2502248970658
-11.0869565217391 -13.8787759720338
-10.9866220735786 -13.6441909421092
-10.8862876254181 -13.5348130403449
-10.7859531772575 -13.5469513901708
-10.685618729097 -13.6839696461439
-10.5852842809364 -13.9570933151758
-10.4849498327759 -14.3883879279922
-10.3846153846154 -15.0178157220892
-10.2842809364548 -15.9202347544026
-10.1839464882943 -17.2531498132332
-10.0836120401338 -19.4384610977109
-9.98327759197325 -24.6189061506657
-9.88294314381271 -23.2357633023646
-9.78260869565217 -18.8637641250168
-9.68227424749163 -16.7688629885428
-9.58193979933111 -15.4256872897906
-9.48160535117057 -14.4804268789021
-9.38127090301003 -13.7944613417609
-9.2809364548495 -13.3005673469804
-9.18060200668896 -12.962785424354
-9.08026755852843 -12.7617216732333
-8.9799331103679 -12.6884355686086
-8.87959866220736 -12.7420292964593
-8.77926421404682 -12.9294061414991
-8.67892976588629 -13.2670570945013
-8.57859531772576 -13.7859688355184
-8.47826086956522 -14.5433060344864
-8.37792642140468 -15.6529214913543
-8.27759197324414 -17.3855209135284
-8.17725752508362 -20.7001896786601
-8.07692307692308 -27.5307255435377
-7.97658862876254 -19.1073888828172
-7.876254180602 -16.4341927900354
-7.77591973244147 -14.8425427701745
-7.67558528428094 -13.752198559619
-7.5752508361204 -12.9675498629878
-7.47491638795987 -12.4003564134446
-7.37458193979933 -12.0052153368194
-7.27424749163879 -11.7580186530893
-7.17391304347827 -11.6474289705634
-7.07357859531773 -11.6715279456426
-6.97324414715719 -11.8372683156195
-6.87290969899665 -12.1623830358385
-6.77257525083613 -12.681002065871
-6.67224080267559 -13.4574609926043
-6.57190635451505 -14.6238134237729
-6.47157190635451 -16.5114878870519
-6.37123745819397 -20.4756146839017
-6.27090301003345 -22.8114520121634
-6.17056856187291 -17.0250047322495
-6.07023411371237 -14.6360265303483
-5.96989966555184 -13.1519808843841
-5.86956521739131 -12.1209051499819
-5.76923076923077 -11.3789085479799
-5.66889632107024 -10.850427709207
-5.5685618729097 -10.4973376609131
-5.46822742474916 -10.3014510437875
-5.36789297658862 -10.2579341444276
-5.2675585284281 -10.37370366053
-5.16722408026756 -10.6695859093965
-5.06688963210702 -11.187879857791
-4.96655518394648 -12.0123752310851
-4.86622073578596 -13.3281170649692
-4.76588628762542 -15.670871819218
-4.66555183946488 -22.7609210789917
-4.56521739130434 -17.3802356156735
-4.46488294314381 -13.6821154687407
-4.36454849498328 -11.7114614243625
-4.26421404682274 -10.4095882828849
-4.16387959866221 -9.49410129692232
-4.06354515050167 -8.85395552300287
-3.96321070234114 -8.44216123485861
-3.86287625418061 -8.24628039534594
-3.76254180602007 -8.28228372873388
-3.66220735785953 -8.6035814023928
-3.56187290969899 -9.33770211033698
-3.46153846153847 -10.8251210781965
-3.36120401337793 -14.5355983014359
-3.26086956521739 -15.6314409300449
-3.16053511705685 -9.74344926042956
-3.06020066889633 -6.94533801046103
-2.95986622073579 -5.00196161373661
-2.85953177257525 -3.47939224507172
-2.75919732441471 -2.21400228317123
-2.65886287625418 -1.1257056366204
-2.55852842809364 -0.169037916389377
-2.45819397993311 0.684445356455772
-2.35785953177258 1.45381044249274
-2.25752508361204 2.15251217137139
-2.1571906354515 2.7904307203566
-2.05685618729098 3.37505377045676
-1.95652173913044 3.91220223758755
-1.8561872909699 4.40649659930307
-1.75585284280936 4.86166809250886
-1.65551839464882 5.28077311134338
-1.5551839464883 5.66634498111036
-1.45484949832776 6.02050393769718
-1.35451505016722 6.34503844615482
-1.25418060200668 6.64146638808551
-1.15384615384616 6.9110818028636
-1.05351170568562 7.15499105937224
-0.953177257525084 7.37414115576374
-0.852842809364546 7.56934205802399
-0.752508361204008 7.74128445214144
-0.652173913043484 7.89055391240658
-0.551839464882946 8.01764222502947
-0.451505016722408 8.12295641664654
-0.351170568561869 8.20682589828241
-0.250836120401345 8.26950803145927
-0.150501672240807 8.31119234383328
-0.0501672240802691 8.33200355959423
0.0501672240802691 8.33200355959424
0.150501672240807 8.31119234383328
0.250836120401345 8.26950803145927
0.351170568561869 8.20682589828241
0.451505016722408 8.12295641664654
0.551839464882946 8.01764222502945
0.652173913043484 7.89055391240658
0.752508361204008 7.74128445214146
0.852842809364546 7.56934205802399
0.953177257525084 7.37414115576371
1.05351170568562 7.15499105937224
1.15384615384616 6.9110818028636
1.25418060200668 6.64146638808551
1.35451505016722 6.34503844615482
1.45484949832776 6.02050393769722
1.5551839464883 5.66634498111041
1.65551839464882 5.28077311134333
1.75585284280936 4.86166809250887
1.8561872909699 4.40649659930308
1.95652173913044 3.91220223758748
2.05685618729098 3.37505377045669
2.15719063545151 2.79043072035661
2.25752508361204 2.15251217137148
2.35785953177258 1.45381044249264
2.45819397993311 0.68444535645567
2.55852842809364 -0.169037916389377
2.65886287625418 -1.12570563662053
2.75919732441471 -2.21400228317123
2.85953177257525 -3.47939224507172
2.95986622073579 -5.0019616137364
3.06020066889633 -6.94533801046075
3.16053511705685 -9.74344926042957
3.26086956521739 -15.631440930045
3.36120401337793 -14.5355983014358
3.46153846153847 -10.8251210781963
3.56187290969899 -9.33770211033708
3.66220735785953 -8.60358140239285
3.76254180602007 -8.2822837287339
3.86287625418061 -8.24628039534596
3.96321070234114 -8.44216123485861
4.06354515050167 -8.85395552300292
4.16387959866221 -9.49410129692243
4.26421404682274 -10.4095882828849
4.36454849498328 -11.7114614243625
4.46488294314381 -13.682115468741
4.56521739130434 -17.3802356156742
4.66555183946488 -22.760921078991
4.76588628762542 -15.670871819218
4.86622073578596 -13.3281170649689
4.9665551839465 -12.0123752310849
5.06688963210702 -11.1878798577911
5.16722408026756 -10.6695859093965
5.2675585284281 -10.3737036605301
5.36789297658862 -10.2579341444276
5.46822742474916 -10.3014510437875
5.5685618729097 -10.4973376609131
5.66889632107024 -10.850427709207
5.76923076923077 -11.3789085479799
5.86956521739131 -12.1209051499819
5.96989966555184 -13.1519808843843
6.07023411371237 -14.6360265303483
6.17056856187291 -17.0250047322496
6.27090301003345 -22.8114520121629
6.37123745819397 -20.4756146839019
6.47157190635451 -16.511487887052
6.57190635451505 -14.6238134237731
6.67224080267559 -13.4574609926044
6.77257525083613 -12.6810020658711
6.87290969899666 -12.1623830358384
6.97324414715719 -11.8372683156195
7.07357859531773 -11.6715279456426
7.17391304347827 -11.6474289705634
7.27424749163879 -11.7580186530893
7.37458193979933 -12.0052153368193
7.47491638795987 -12.4003564134446
7.5752508361204 -12.9675498629879
7.67558528428094 -13.752198559619
7.77591973244148 -14.8425427701747
7.876254180602 -16.4341927900354
7.97658862876254 -19.1073888828171
8.07692307692308 -27.5307255435352
8.1772575250836 -20.7001896786614
8.27759197324414 -17.3855209135285
8.37792642140468 -15.6529214913543
8.47826086956522 -14.5433060344862
8.57859531772576 -13.7859688355185
8.67892976588629 -13.2670570945013
8.77926421404682 -12.9294061414992
8.87959866220736 -12.7420292964594
8.9799331103679 -12.6884355686086
9.08026755852843 -12.7617216732334
9.18060200668896 -12.9627854243539
9.2809364548495 -13.3005673469806
9.38127090301003 -13.7944613417609
9.48160535117057 -14.4804268789021
9.58193979933111 -15.4256872897907
9.68227424749165 -16.7688629885429
9.78260869565217 -18.8637641250164
9.88294314381271 -23.2357633023636
9.98327759197325 -24.6189061506632
10.0836120401338 -19.4384610977108
10.1839464882943 -17.2531498132331
10.2842809364548 -15.9202347544025
10.3846153846154 -15.0178157220891
10.4849498327759 -14.388387927992
10.5852842809365 -13.9570933151758
10.685618729097 -13.6839696461439
10.7859531772575 -13.5469513901709
10.8862876254181 -13.5348130403448
10.9866220735786 -13.6441909421092
11.0869565217391 -13.8787759720337
11.1872909698997 -14.2502248970657
11.2876254180602 -14.7813039433491
11.3879598662207 -15.5133035338005
11.4882943143813 -16.5240065726137
11.5886287625418 -17.9788226622273
11.6889632107023 -20.330478458581
11.7892976588629 -26.0675535775217
11.8896321070234 -23.6961018007437
11.9899665551839 -19.6739278076456
12.0903010033445 -17.7247737522123
12.190635451505 -16.4915199347543
12.2909698996656 -15.6421590743828
12.3913043478261 -15.0439821056325
12.4916387959866 -14.6317115493178
12.5919732441472 -14.3698395295256
12.6923076923077 -14.2386089504452
12.7926421404682 -14.2280479479623
12.8929765886288 -14.3354407246525
12.9933110367893 -14.5646993352737
13.0936454849498 -14.9272984715021
13.1939799331104 -15.4452834034167
13.2943143812709 -16.1582467288882
13.3946488294314 -17.1400034946146
13.494983277592 -18.5451379815361
13.5953177257525 -20.7844361237165
13.695652173913 -25.8876865501626
13.7959866220736 -24.9816682222549
13.8963210702341 -20.574351219546
13.9966555183946 -18.5279649242079
14.0969899665552 -17.24402040194
14.1973244147157 -16.3592429160266
14.2976588628763 -15.731885514618
14.3979933110368 -15.2929563329336
14.4983277591973 -15.0049885249822
14.5986622073579 -14.8469146881078
14.6989966555184 -14.8076404114906
14.7993311036789 -14.883239148771
14.8996655518395 -15.0760573804768
15 -15.3952569007039
};
\addlegendentry{$\mathbf{g}_{\ell,\text{rob}}$}

\addplot[fill=gray, fill opacity=0.15]
table{
-2.8659839825988485 -20
-2.8659839825988485 10
2.8659839825988485 10
2.8659839825988485 -20
};

\addplot[thick]
table{
-2.86 -13
2.86 -13
};
\addplot[thick]
table{
-2.6 -13.5
-2.86 -13
-2.6 -12.5
};
\addplot[thick]
table{
2.6 -13.5
2.86 -13
2.6 -12.5
};
\end{axis}

% \draw[thick] (4.2,1.5) -- (6.1,1.5);
% \draw[thick] (4.25,1.4) -- (4.2,1.5) -- (4.25,1.6);
% \draw[thick] (6.05,1.4) -- (6.1,1.5) -- (6.05,1.6);
\node () at (3.1,1.1) {$100\%$};

\end{tikzpicture}


==> figure/DsvsNr_d0=600.tikz <==
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=0.85\columnwidth,
height=2in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
scale only axis,
%tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number receive antennas $N_\text{r}^\mathsf{x}$},
xmajorgrids,
xmin=0, xmax=200,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={$D_{\text{S,orth}}\;[\text{km}]$},
ymajorgrids,
ymin=6.71335104924559, ymax=2526.6607621914,
ymode=log,
ytick style={color=black}
]
\addplot [thick, color0, dashed]
table {%
2 1929.62920813355
3 1721.91241769506
4 1594.81076639464
5 1500.26472290339
6 1423.99361314397
7 1359.68217839453
8 1303.92555623704
9 1254.6522046682
10 1210.49462898705
11 1170.49550189263
12 1133.95435962805
13 1100.34075555213
14 1069.24181083226
15 1040.32887673473
16 1013.33543984794
17 988.041959867926
18 964.265154057164
19 941.850231166709
20 920.665139033735
21 900.596221923875
22 881.544886798734
23 863.425005852801
24 846.160865745208
25 829.68552911652
26 813.939511404861
27 798.869701861345
28 784.428475885563
29 770.572958834319
30 757.264410914545
31 744.467709727632
32 732.150912211813
33 720.284881629963
34 708.842968218699
35 697.800734395972
36 687.135717193672
37 676.827221965244
38 666.856142509407
39 657.204803617072
40 647.856822741612
41 638.796988050164
42 630.011150565489
43 621.486128475861
44 613.209621991964
45 605.170137378023
46 597.356918989806
47 589.759888323036
48 582.369589218247
49 575.177138487882
50 568.174181332105
51 561.352850994955
52 554.705732184766
53 548.225827844191
54 541.906528907804
55 535.741586730263
56 529.725087906695
57 523.851431240372
58 518.115306641593
59 512.511675766753
60 507.03575422822
61 501.682995224763
62 496.449074458653
63 491.329876220211
64 486.321480533204
65 481.420151265735
66 476.622325121101
67 471.924601431885
68 467.323732688092
69 462.816615737211
70 458.400283599942
71 454.071897850844
72 449.828741517957
73 445.668212459754
74 441.587817181564
75 437.585165057205
76 433.657962924421
77 429.804010025765
78 426.021193268814
79 422.307482782046
80 418.660927744656
81 415.079652470349
82 411.561852727026
83 408.10579227551
84 404.709799612058
85 401.372264900452
86 398.091637080779
87 394.866421142808
88 391.695175553059
89 388.576509825249
90 385.50908222482
91 382.49159759875
92 379.522805322678
93 376.601497357836
94 373.726506410878
95 370.896704190238
96 368.110999753006
97 365.368337936838
98 362.667697871723
99 360.008091566854
100 357.388562568146
101 354.808184682193
102 352.266060762864
103 349.761321556917
104 347.293124605208
105 344.860653196387
106 342.463115370115
107 340.099742967089
108 337.769790723211
109 335.472535405571
110 333.207274987932
111 330.973327863603
112 328.770032093709
113 326.596744688998
114 324.452840923401
115 322.337713677731
116 320.250772811913
117 318.191444564379
118 316.159170977122
119 314.153409345263
120 312.173631689745
121 310.219324252185
122 308.289987010644
123 306.385133215363
124 304.504288943531
125 302.646992672087
126 300.812794867752
127 299.00125759348
128 297.211954130534
129 295.444468615448
130 293.698395691215
131 291.973340172052
132 290.268916721077
133 288.584749540354
134 286.920472072742
135 285.275726715007
136 283.650164541697
137 282.043445039359
138 280.455235850532
139 278.885212527215
140 277.333058293325
141 275.798463815779
142 274.281126983833
143 272.780752696336
144 271.297052656577
145 269.829745174316
146 268.378554974895
147 266.943213014894
148 265.523456304287
149 264.119027734661
150 262.729675913363
151 261.355155003284
152 259.995224568093
153 258.64964942263
154 257.318199488368
155 256.000649653628
156 254.696779638436
157 253.406373863865
158 252.129221325529
159 250.865115471348
160 249.613854083107
161 248.375239161917
162 247.149076817299
163 245.935177159778
164 244.733354196905
165 243.543425732485
166 242.365213269015
167 241.19854191309
168 240.043240283777
169 238.899140423779
170 237.766077713299
171 236.643890786557
172 235.532421450781
173 234.431514607678
174 233.34101817721
175 232.260783023681
176 231.19066288395
177 230.130514297827
178 229.080196540411
179 228.039571556522
180 227.008503896908
181 225.986860656375
182 224.974511413635
183 223.97132817292
184 222.977185307209
185 221.991959503076
186 221.015529707086
187 220.047777073707
188 219.08858491462
189 218.137838649494
190 217.195425758066
191 216.261235733569
192 215.335160037421
193 214.417092055116
194 213.506927053356
195 212.604562138286
196 211.709896214908
197 210.822829947482
198 209.943265721078
199 209.07110760409
200 208.206261311705
};
\addlegendentry{$\theta_\ell=10^\circ$}

\addplot [thick, dashdotted, color1]
table {%
2 1014.00216813139
3 811.530083815702
4 699.065687674791
5 621.190240543511
6 562.090613587032
7 514.897507545707
8 475.956036454358
9 443.071512376765
10 414.815807730986
11 390.204936489213
12 368.531333244156
13 349.269051678017
14 332.016650535457
15 316.461002890428
16 302.353405573283
17 289.493265707353
18 277.716640142014
19 266.88798691378
20 256.894103343438
21 247.639589394905
22 239.043397824927
23 231.036173343583
24 223.558174203255
25 216.557630161467
26 209.989431790288
27 203.814074444922
28 197.996800117001
29 192.506894607938
30 187.317107741761
31 182.403171876384
32 177.743399565519
33 173.318345418385
34 169.110520382569
35 165.104149105926
36 161.284962908339
37 157.640022352514
38 154.157564545645
39 150.826871205945
40 147.638154244621
41 144.582456186986
42 141.651563217404
43 138.837929005624
44 136.134607775283
45 133.53519532323
46 131.033776901875
47 128.624881044576
48 126.303438553405
49 124.064745984195
50 121.904433060625
51 119.818433530007
52 117.802959041884
53 115.854475687894
54 113.969682890376
55 112.145494368504
56 110.379020946291
57 108.667554996713
58 107.008556342574
59 105.399639456522
60 103.838561822286
61 102.323213335421
62 100.851606636526
63 99.4218682822645
64 98.0322306702655
65 96.6810246437256
66 95.3666727095828
67 94.0876828115513
68 92.8426426054915
69 91.6302141904655
70 90.4491292534593
71 89.2981845903115
72 88.1762379692163
73 87.082204306421
74 86.0150521270375
75 84.9738002862906
76 83.9575149291175
77 82.9653066680797
78 81.9963279614788
79 81.0497706752347
80 80.1248638136768
81 79.2208714057107
82 78.3370905340019
83 77.4728494961017
84 76.6275060871886
85 75.8004459952044
86 74.9910812998509
87 74.198849067645
88 73.4232100359532
89 72.6636473795261
90 71.9196655534243
91 71.1907892070528
92 70.4765621640243
93 69.7765464634393
94 69.090321458167
95 68.417482966279
96 67.7576424719673
97 67.1104263726512
98 66.4754752691047
99 65.8524432958713
100 65.2409974892483
101 64.6408171903529
102 64.0515934811503
103 63.4730286512413
104 62.9048356934363
105 62.3467378264426
106 61.7984680428598
107 61.2597686809499
108 60.7303910188188
109 60.2100948895398
110 59.6986483160196
111 59.1958271644597
112 58.7014148152315
113 58.2152018502768
114 57.7369857559372
115 57.2665706404383
116 56.8037669651376
117 56.3483912887307
118 55.9002660238305
119 55.459219205002
120 55.0250842678415
121 54.5976998383685
122 54.1769095322197
123 53.7625617630849
124 53.3545095599268
125 52.9526103924754
126 52.5567260046537
127 52.1667222553509
128 51.7824689663488
129 51.403839776943
130 51.0307120048556
131 50.6629665132774
132 50.3004875835706
133 49.9431627934878
134 49.5908829004715
135 49.2435417300055
136 48.901036068528
137 48.5632655608512
138 48.2301326118257
139 47.9015422920481
140 47.5774022473697
141 47.2576226120743
142 46.9421159256248
143 46.6307970526164
144 46.3235831060105
145 46.0203933732914
146 45.7211492456565
147 45.4257741497685
148 45.134193482344
149 44.8463345471163
150 44.5621264942461
151 44.2815002620446
152 44.004388520877
153 43.7307256191759
154 43.4604475314203
155 43.1934918081027
156 42.9297975275059
157 42.6693052492129
158 42.4119569693578
159 42.1576960774403
160 41.9064673147489
161 41.6582167341614
162 41.4128916615074
163 41.1704406581913
164 40.9308134851572
165 40.6939610680862
166 40.4598354638642
167 40.228389828137
168 39.9995783839739
169 39.7733563916178
170 39.5496801193567
171 39.328506815111
172 39.1097946793089
173 38.8935028383657
174 38.6795913192565
175 38.4680210247709
176 38.2587537097254
177 38.05175195778
178 37.8469791591708
179 37.6443994890232
180 37.4439778864291
181 37.2456800342634
182 37.04947233944
183 36.8553219139588
184 36.6631965565238
185 36.4730647346472
186 36.2848955674278
187 36.0986588087199
188 35.9143248310252
189 35.7318646096187
190 35.5512497073695
191 35.3724522598978
192 35.1954449612697
193 35.0202010500289
194 34.8466942956945
195 34.67489898567
196 34.5047899125179
197 34.3363423615864
198 34.1695320990382
199 34.0043353602132
200 33.840728838303
};
\addlegendentry{$\theta_\ell=30^\circ$}

\addplot [thick, color2]
table {%
2 683.151377564287
3 442.935648471954
4 341.67831003266
5 281.416579463554
6 240.402934594691
7 210.339263673861
8 187.216904362313
9 168.816115537571
10 153.79186934855
11 141.274944708595
12 130.67563081892
13 121.578286523537
14 113.680779313144
15 106.757806968893
16 100.637704256039
17 95.1872413779795
18 90.3013536641778
19 85.8960199090366
20 81.9032111617266
21 78.2672362551014
22 74.9420510039468
23 71.8892456599566
24 69.0765183138464
25 66.4765020773575
26 64.065853579161
27 61.8245370329976
28 59.7352564458468
29 57.7830012823151
30 55.9546799090509
31 54.238821594453
32 52.6253325175817
33 51.1052946724785
34 49.6707990992823
35 48.3148067798344
36 47.0310319764084
37 45.8138438912319
38 44.6581833693431
39 43.5594920218483
40 42.5136516576197
41 41.5169323127668
42 40.565947484646
43 39.6576154298149
44 38.789125587343
45 37.9579093516392
46 37.1616145504928
47 36.398083090915
48 35.6653313228719
49 34.9615327425317
50 34.2850027158449
51 33.6341849520799
52 33.0076394976118
53 32.4040320540342
54 31.8221244531527
55 31.2607661450947
56 30.7188865759217
57 30.1954883480122
58 29.689641071025
59 29.2004758232631
60 28.7271801539237
61 28.2689935655399
62 27.8252034235335
63 27.3951412465667
64 26.9781793368382
65 26.573727714591
66 26.1812313251422
67 25.8001674906923
68 25.4300435821166
69 25.0703948889374
70 24.7207826680781
71 24.3807923540592
72 24.050031915333
73 23.7281303429554
74 23.4147362593634
75 23.1095166362265
76 22.8121556115355
77 22.5223533971052
78 22.2398252684844
79 21.964300630116
80 21.6955221493103
81 21.43324495314
82 21.1772358830793
83 20.9272728024576
84 20.6831439525736
85 20.4446473533707
86 20.2115902452164
87 19.9837885685466
88 19.7610664782792
89 19.54325589047
90 19.3301960586632
91 19.1217331776849
92 18.9177200128653
93 18.7180155527564
94 18.5224846836711
95 18.3309978844618
96 18.1434309400075
97 17.9596646722162
98 17.7795846871469
99 17.6030811373169
100 17.4300484979675
101 17.2603853564392
102 17.0939942137575
103 16.9307812975956
104 16.7706563858475
105 16.6135326401858
106 16.4593264488073
107 16.3079572779556
108 16.1593475315465
109 16.0134224183642
110 15.8701098264439
111 15.7293402041692
112 15.5910464475745
113 15.4551637935965
114 15.3216297188803
115 15.1903838437416
116 15.0613678410686
117 14.9345253498227
118 14.809801892881
119 14.687144798933
120 14.5665031282806
121 14.4478276022367
122 14.331070535954
123 14.2161857745068
124 14.1031286320068
125 13.9918558335696
126 13.8823254601266
127 13.7744968956477
128 13.6683307769656
129 13.5637889457517
130 13.4608344028513
131 13.3594312645138
132 13.2595447206993
133 13.1611409952241
134 13.0641873076255
135 12.9686518367794
136 12.8745036859891
137 12.7817128497123
138 12.6902501816299
139 12.6000873641024
140 12.5111968789392
141 12.4235519793652
142 12.3371266631748
143 12.2518956470078
144 12.1678343416782
145 12.0849188284815
146 12.0031258365343
147 11.922432720974
148 11.8428174420132
149 11.7642585448865
150 11.686735140602
151 11.6102268873381
152 11.5347139726954
153 11.4601770965589
154 11.3865974546584
155 11.3139567227345
156 11.2422370413331
157 11.1714210011142
158 11.1014916288392
159 11.0324323737197
160 10.9642270943946
161 10.8968600463384
162 10.8303158697267
163 10.7645795778013
164 10.699636545551
165 10.6354724988895
166 10.572073504199
167 10.5094259582337
168 10.447516578367
169 10.3863323932236
170 10.3258607336101
171 10.2660892237496
172 10.2070057728604
173 10.1485985669677
174 10.0908560610679
175 10.0337669714456
176 9.97732026843249
177 9.92150516918391
178 9.8663111308829
179 9.81172784408654
180 9.75774522626278
181 9.70435341565017
182 9.65154276516805
183 9.59930383669213
184 9.54762739534664
185 9.49650440413452
186 9.4459260185751
187 9.39588358172829
188 9.34636861909687
189 9.29737283402181
190 9.24888810287062
191 9.20090647065476
192 9.153420146645
193 9.1064215001608
194 9.05990305647953
195 9.01385749283386
196 8.96827763466558
197 8.92315645178169
198 8.87848705479804
199 8.8342626916515
200 8.79047674415765
};
\addlegendentry{$\theta_\ell=60^\circ$}
\end{axis}

\end{tikzpicture}


==> figure/DsvsTheta_d0=600.tikz <==
% This file was created by tikzplotlib v0.9.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=0.85\columnwidth,
height=2in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
scale only axis,
%tick align=outside,
tick pos=left,
%x grid style={white!69.0196078431373!black},
xlabel={Elevation angle $\theta_\ell^\mathrm{el}\;[^\circ]$},
xmajorgrids,
xmin=1, xmax=90,
xtick style={color=black},
%y grid style={white!69.0196078431373!black},
ylabel={$D_{\text{S,opt}}\;[\text{km}]$},
ymajorgrids,
ymin=9.25435572039344, ymax=2000,
ymode=log,
ytick style={color=black}
]
\addplot [thick, color0, dashed]
table {%
1 1956.3083092464
2 1844.12299336245
3 1737.34144452408
4 1635.91679278339
5 1539.7735307661
6 1448.80983081797
7 1362.90029301165
8 1281.89900011394
9 1205.64275228461
10 1133.95435962805
11 1066.64588307959
12 1003.52173135725
13 944.38154162855
14 889.022792102289
15 837.243114316049
16 788.842290284945
17 743.623934217483
18 701.396869918975
19 661.976223345405
20 625.184255316794
21 590.850962554172
22 558.814476425367
23 528.921288526029
24 501.026330898378
25 474.992936657436
26 450.692704342747
27 428.005286668975
28 406.818121677951
29 387.026121715361
30 368.531333244156
31 351.242578309075
32 335.075086504171
33 319.950124572757
34 305.794629279368
35 292.540847922158
36 280.125989782568
37 268.491890916351
38 257.584693955082
39 247.354543988881
40 237.755301120585
41 228.744269900525
42 220.281945554238
43 212.331776688233
44 204.859943989469
45 197.835154311981
46 191.228449459988
47 185.013028923352
48 179.164085792203
49 173.658655067305
50 168.475473587304
51 163.594850809695
52 158.998549705952
53 154.669677061086
54 150.59258250126
55 146.752765609358
56 143.136790525559
57 139.732207467822
58 136.527480644647
59 133.511922069146
60 130.67563081892
61 128.009437320477
62 125.504852269311
63 123.154019827583
64 120.94967477063
65 118.88510328069
66 116.954107112083
67 115.150970876124
68 113.470432216535
69 111.907654667167
70 110.45820300362
71 109.11802091861
72 107.883410868324
73 106.751015953182
74 105.717803711641
75 104.781051720209
76 103.938334906545
77 103.187514495626
78 102.526728521678
79 101.954383850798
80 101.469149671291
81 101.06995242061
82 100.755972129735
83 100.526640177915
84 100.38163846301
85 100.320900005519
86 100.344611017844
87 100.453214484546
88 100.647415314742
89 100.92818714437
90 101.296780884262
};
\addlegendentry{$N_\text{r}^\mathsf{x}=10$}

\addplot [thick, color1, dashdotted]
table {%
1 1493.55664491765
2 1383.12687276432
3 1279.58226431011
4 1182.8065290867
5 1092.63174478677
6 1008.84475986823
7 931.194548810721
8 859.400056441001
9 793.158094014758
10 732.150912211813
11 676.053160589652
12 624.538035156921
13 577.282503865667
14 533.971575948407
15 494.301640920971
16 457.982945716076
17 424.741305058076
18 394.319153398457
19 366.476049580235
20 340.988740918957
21 317.650884233584
22 296.272509667286
23 276.679300496899
24 258.711749643295
25 242.22424196131
26 227.084100995113
27 213.170629899102
28 200.374168659405
29 188.595183527707
30 177.743399565519
31 167.736983237486
32 158.5017789279
33 149.970600933431
34 142.082580769185
35 134.782568395181
36 128.020585122092
37 121.75132540431
38 115.93370440382
39 110.530448053589
40 105.507722318827
41 100.834798413182
42 96.4837508468792
43 92.4291853439288
44 88.6479938497878
45 85.1191340477371
46 81.8234310024429
47 78.7433987471884
48 75.8630798226919
49 73.1679009569961
50 70.6445432468518
51 68.2808253596241
52 66.0655984209783
53 63.9886513879399
54 62.0406258289688
55 60.2129391438863
56 58.4977153568523
57 56.8877227062522
58 55.3763173368728
59 53.9573924731092
60 52.6253325175817
61 51.3749715785458
62 50.2015559820989
63 49.1007103723561
64 48.0684070449796
65 47.1009381970728
66 46.1948908100719
67 45.3471239125059
68 44.5547479962277
69 43.8151063839188
70 43.1257583671503
71 42.4844639535025
72 41.8891700786765
73 41.3379981549878
74 40.8292328414628
75 40.3613119335947
76 39.9328172819164
77 39.5424666589116
78 39.1891065031401
79 38.8717054778565
80 38.5893487892492
81 38.3412332165018
82 38.1266628125321
83 37.9450452403913
84 37.7958887160694
85 37.6787995339342
86 37.5934801562198
87 37.5397278530685
88 37.5174338844814
89 37.5265832205108
90 37.567254800789
};
\addlegendentry{$N_\text{r}^\mathsf{x}=30$}

\addplot [thick, color2]
table {%
1 971.935544819952
2 867.119638091372
3 772.912283424006
4 688.765382299025
5 613.979423269051
6 547.762647484643
7 489.285515298505
8 437.724672126873
9 392.294368410963
10 352.266060762864
11 316.978392152274
12 285.840160480629
13 258.328659855341
14 233.985283897641
15 212.409748193454
16 193.253832011188
17 176.215192073312
18 161.031557936356
19 147.475458761462
20 135.349532245248
21 124.48240889825
22 114.725134126882
23 105.948076475613
24 98.0382661173112
25 90.8971088906528
26 84.438425188703
27 78.5867682048119
28 73.275981527887
29 68.4479613615777
30 64.0515934811503
31 60.0418393479746
32 56.3789495615645
33 53.0277860745402
34 49.9572373739807
35 47.1397132010069
36 44.5507073911816
37 42.1684191240592
38 39.9734243151797
39 37.9483901074017
40 36.0778264554749
41 34.3478696761555
42 32.7460935818051
43 31.2613444474332
44 29.8835965990374
45 28.6038258678663
46 27.4138985444069
47 26.3064737976552
48 25.2749178079696
49 24.3132281037085
50 23.4159667984985
51 22.5782016029088
52 21.7954536360437
53 21.0636511929561
54 20.3790887353781
55 19.7383904695562
56 19.1384779582894
57 18.5765412852291
58 18.0500133514714
59 17.5565469380447
60 17.0939942137575
61 16.6603884081035
62 16.253927403762
63 15.8729590331213
64 15.5159678899489
65 15.1815634897953
66 14.8684696330184
67 14.5755148415029
68 14.3016237556655
69 14.0458093913429
70 13.8071661683247
71 13.584863632104
72 13.3781407998471
73 13.1863010694733
74 13.008707637629
75 12.8447793787229
76 12.6939871427562
77 12.5558504343915
78 12.4299344403443
79 12.315847375749
80 12.2132381240669
81 12.1217941478252
82 12.0412396507101
83 11.9713339737502
84 11.9118702109849
85 11.8626740320765
86 11.8236027011775
87 11.7945442835544
88 11.7754170328483
89 11.7661689539095
90 11.7667775374496
};
\addlegendentry{$N_\text{r}^\mathsf{x}=100$}
\end{axis}

\end{tikzpicture}


==> figure/RlinvsDs_perCSI.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=2in,
scale only axis,
xmin=0,
xmax=100,
%xlabel style={font=\color{white!15!black}},
xlabel={Inter-satellite  distance $D_\text{S}\,$[km]},
ymin=5,
ymax=28,
%ylabel style={font=\color{white!15!black}},
%ylabel={Achievable rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
xtick style={color=black},
ymajorgrids,
ytick style={color=black},
legend style={at={(0.98,0.01)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=mycolor5, thick]
  table[row sep=crcr]{%
0.1	1.6942120409075\\
1	2.93552847020509\\
2	3.86721439790162\\
3	4.69630259980829\\
5	6.41206098525234\\
10	12.8640824021329\\
15	17.9377483643994\\
20	20.4331765785548\\
25	22.2427682621381\\
30	23.5010798719901\\
35	24.4508008404084\\
40	25.1855566091792\\
45	25.7296361915748\\
50	26.1414820654196\\
55	26.3917179957027\\
60	26.5940549304578\\
65	26.6908837504284\\
70	26.7266589681665\\
75	26.7406707566294\\
80	26.7285197713445\\
85	26.7346360867586\\
90	26.7494558200946\\
95	26.7683263249623\\
100	26.7310485085255\\
};
\addlegendentry{$N_\text{S}=6$}

\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
0.1	1.72077996776147\\
1	2.96890576527628\\
2	3.84734661290048\\
3	4.69024942016101\\
5	6.37959676079481\\
10	12.7114798061615\\
15	17.0435139293743\\
20	19.2199926273798\\
25	20.8647198541824\\
30	21.9822877437796\\
35	22.8614656097213\\
40	23.4896193497616\\
45	24.0025815556951\\
50	24.3290342749511\\
55	24.6198579310883\\
60	24.7374051490195\\
65	24.8006655325068\\
70	24.8197485934546\\
75	24.837362829871\\
80	24.8607542216409\\
85	24.8477424741313\\
90	24.8295357831085\\
95	24.8244315091019\\
100	24.8454540872736\\
};
\addlegendentry{$N_\text{S}=5$}

\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
0.1	1.7685266148093\\
1	3.05067730379879\\
2	3.84100848037288\\
3	4.76504548099596\\
5	6.40519517899094\\
10	12.4991614400864\\
15	15.9915764869897\\
20	17.8600173850997\\
25	19.2194344471046\\
30	20.1618780637682\\
35	20.8747555295356\\
40	21.4602310466967\\
45	21.8581985210881\\
50	22.1354936034566\\
55	22.2599353048694\\
60	22.350172058509\\
65	22.357929498768\\
70	22.3780793325142\\
75	22.3875420614068\\
80	22.3808428763157\\
85	22.3737360827156\\
90	22.3833975834698\\
95	22.3889416807403\\
100	22.3945914094739\\
};
\addlegendentry{$N_\text{S}=4$}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0.1	1.85619601141289\\
1	3.2135296793967\\
2	4.04627228876016\\
3	4.90030746220218\\
5	7.2572591573855\\
10	12.3046190855951\\
15	14.8090355429763\\
20	16.2399730916854\\
25	17.2968195807193\\
30	17.9948665388374\\
35	18.4943956430293\\
40	18.7955146572612\\
45	18.9972897364198\\
50	19.1361537909865\\
55	19.2065000336494\\
60	19.238289328316\\
65	19.2482802419706\\
70	19.257294542637\\
75	19.2463389776386\\
80	19.2501505490286\\
85	19.2563645180998\\
90	19.253431986025\\
95	19.248051070901\\
100	19.2489806694663\\
};
\addlegendentry{$N_\text{S}=3$}

\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.1	2.05242791194976\\
1	3.5438683868294\\
2	5.56047615692176\\
3	7.1289449919826\\
5	9.35351383829474\\
10	12.3061657368595\\
15	13.5523398894074\\
20	14.1807736816677\\
25	14.5786222056965\\
30	14.7918834639706\\
35	14.9553094726255\\
40	15.0380579826921\\
45	15.1021854568484\\
50	15.1364934058906\\
55	15.1501642303162\\
60	15.1645418101488\\
65	15.1751367405838\\
70	15.1693822116931\\
75	15.1661459995904\\
80	15.1615863272002\\
85	15.1879044958225\\
90	15.1613264241738\\
95	15.1724278019557\\
100	15.1670659230736\\
};
\addlegendentry{$N_\text{S}=2$}

\addplot [color=black, thick]
  table[row sep=crcr]{%
0.1	9.57291182570065\\
100	9.56673367166231\\
};
\addlegendentry{$N_\text{S}=1$}

\end{axis}

\end{tikzpicture}%

==> figure/RvsDs_Ns=2_el=90.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
%
\usetikzlibrary{spy}
\begin{tikzpicture}
%[spy using outlines={circle, magnification=4, size=2.5cm, connect spies}]

\begin{axis}[%
width=0.85\columnwidth,
height=2in,
scale only axis,
xmin=0,
xmax=40,
%xlabel style={font=\color{white!15!black}},
xlabel={Inter-satellite  distance $D_\text{S}\,$[km]},
ymin=10,
ymax=17,
%ylabel style={font=\color{white!15!black}},
ylabel={Achievable rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
xtick style={color=black},
ymajorgrids,
ytick style={color=black},
legend style={at={(0.98,0.01)}, anchor=south east, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=mycolor2,thick]
  table[row sep=crcr]{%
0.1	10.3822502302751\\
1	11.6526967029161\\
2	13.3417978716772\\
3	14.4024315755127\\
4	15.1214685021368\\
5	15.6360556528393\\
6	16.0180101885685\\
7	16.3011129452709\\
8	16.4978467791247\\
9	16.6213077821881\\
10	16.7070560494688\\
11	16.7610851383139\\
12	16.7561386519147\\
13	16.753230633592\\
14	16.7345483421303\\
15	16.7193067790635\\
16	16.7000546784558\\
17	16.6939657526492\\
18	16.6960072151423\\
19	16.7073541922483\\
20	16.7183635286325\\
21	16.7344747902759\\
22	16.7455855829866\\
23	16.7521255188458\\
24	16.7641569857502\\
25	16.7564685022901\\
26	16.7463973237639\\
27	16.7387970576132\\
28	16.7472714447747\\
29	16.7421498028213\\
30	16.7344805341179\\
31	16.7443351336617\\
32	16.7460719906698\\
33	16.7459963813536\\
34	16.7563072461376\\
35	16.7625253279766\\
36	16.7586265161012\\
37	16.7578191507131\\
38	16.7536200656986\\
39	16.7489025011633\\
40	16.7490021226143\\
};
\addlegendentry{$R_{\text{opt}}, N_\text{r}^\mathsf{x}=100, \nu D_\text{A,Rx}=\pi$}

% \addplot [color=mycolor2, dashed, thick]
%   table[row sep=crcr]{%
% 0.1	9.43538348830891\\
% 1	11.6267243493982\\
% 2	13.3394191086882\\
% 3	14.4001836640655\\
% 4	15.1203221937911\\
% 5	15.6399674930549\\
% 6	16.0177216956832\\
% 7	16.2940027082569\\
% 8	16.4945591365652\\
% 9	16.6274384435704\\
% 10	16.708863196475\\
% 11	16.7466864259793\\
% 12	16.7552967652483\\
% 13	16.7559487616655\\
% 14	16.7343892222436\\
% 15	16.7099744965803\\
% 16	16.6976184804102\\
% 17	16.6929119563706\\
% 18	16.6848734106992\\
% 19	16.703402076147\\
% 20	16.7210753280402\\
% 21	16.7380572404454\\
% 22	16.7481683320005\\
% 23	16.7612893477309\\
% 24	16.766516211111\\
% 25	16.7583455848213\\
% 26	16.7527473651751\\
% 27	16.7472331618023\\
% 28	16.7349712718095\\
% 29	16.7369542488204\\
% 30	16.7383885031569\\
% 31	16.7438866152154\\
% 32	16.7480474978398\\
% 33	16.7491782839746\\
% 34	16.7450396685796\\
% 35	16.7524309195879\\
% 36	16.7597695602981\\
% 37	16.7528798122679\\
% 38	16.7559599135114\\
% 39	16.7539528808209\\
% 40	16.7435164833865\\
% };
% \addlegendentry{$R_{\text{per}}$}

\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
0.1	1.81114474979753\\
1	6.35385539500853\\
2	9.88219398361269\\
3	12.0194626528949\\
4	13.4685316269657\\
5	14.5108325734873\\
6	15.2710330820687\\
7	15.8261322343875\\
8	16.2249189485484\\
9	16.4916813901122\\
10	16.6553985354547\\
11	16.7350090517711\\
12	16.7552962037524\\
13	16.7476148282955\\
14	16.7073808756883\\
15	16.6625732996136\\
16	16.6347772211996\\
17	16.6234871372032\\
18	16.6185525505447\\
19	16.6480518920977\\
20	16.6811094778784\\
21	16.7140013448649\\
22	16.7372405926572\\
23	16.7586055551097\\
24	16.7665160367894\\
25	16.7561125818313\\
26	16.7449908414122\\
27	16.732786608073\\
28	16.7147547992908\\
29	16.7134545783095\\
30	16.7148226095691\\
31	16.7232850781777\\
32	16.7325020074\\
33	16.7394234468531\\
34	16.7404277983572\\
35	16.7512481270531\\
36	16.759769259039\\
37	16.7518807561941\\
38	16.7523648766072\\
39	16.7470766378929\\
40	16.7336624788982\\
};
\addlegendentry{$R_{\text{lin}}, N_\text{r}^\mathsf{x}=100, \nu D_\text{A,Rx}=\pi$}

\addplot [color=mycolor2, dashed, thick]
  table[row sep=crcr]{%
0.1	8.78374439552329\\
1	9.05779096246808\\
2	10.3076422748087\\
3	11.2649236477432\\
4	11.9474014563696\\
5	12.4607444526794\\
6	12.8249761492852\\
7	13.1035221673295\\
8	13.3057977332192\\
9	13.4326593852467\\
10	13.521820816106\\
11	13.5700398001827\\
12	13.5769209770655\\
13	13.5756289007441\\
14	13.5601627708492\\
15	13.5393651381796\\
16	13.5142979630978\\
17	13.5098748488045\\
18	13.5058844414816\\
19	13.5119562163368\\
20	13.5403896974331\\
21	13.5526966718746\\
22	13.562518731743\\
23	13.5827206716264\\
24	13.5811966150381\\
25	13.5727900639278\\
26	13.5809354347917\\
27	13.5671321070419\\
28	13.5617672428072\\
29	13.550594371548\\
30	13.5499764203584\\
31	13.5510959390262\\
32	13.561229109272\\
33	13.5681629202495\\
34	13.5700543016131\\
35	13.5730456542347\\
36	13.5748824169473\\
37	13.5778045276856\\
38	13.5713254118243\\
39	13.5721198969073\\
40	13.5658562323823\\
};
\addlegendentry{$R_{\text{opt}}, N_\text{r}^\mathsf{x}=33, \nu D_\text{A,Rx}=3\pi$}

% \addplot [color=mycolor1, thick, dashed]
%   table[row sep=crcr]{%
% 0.1	7.80289552671541\\
% 1	8.93293276875535\\
% 2	10.2994874040598\\
% 3	11.2592016147105\\
% 4	11.9519065674251\\
% 5	12.4543087686975\\
% 6	12.8239465775212\\
% 7	13.1019097399463\\
% 8	13.3016309257411\\
% 9	13.428532742491\\
% 10	13.5223087099334\\
% 11	13.5700584045477\\
% 12	13.5772575234114\\
% 13	13.5734813970536\\
% 14	13.5536891547666\\
% 15	13.537690128447\\
% 16	13.523973210562\\
% 17	13.5129538781461\\
% 18	13.513667502898\\
% 19	13.52523395683\\
% 20	13.5257335092632\\
% 21	13.5504796166807\\
% 22	13.5641426850434\\
% 23	13.5754300902069\\
% 24	13.5854262996799\\
% 25	13.584525211156\\
% 26	13.5710979522477\\
% 27	13.5713083391143\\
% 28	13.5643566144467\\
% 29	13.5540976870508\\
% 30	13.5572187922979\\
% 31	13.5642036019452\\
% 32	13.5622913426679\\
% 33	13.5674689542239\\
% 34	13.5756622510143\\
% 35	13.5742131504632\\
% 36	13.5644018759684\\
% 37	13.5775054988413\\
% 38	13.5821487133799\\
% 39	13.5751159775015\\
% 40	13.5592817528421\\
% };
% \addlegendentry{$R_{\text{per}}$}

\addplot [color=mycolor3, thick, dashed]
  table[row sep=crcr]{%
0.1	1.89322612951926\\
1	3.98078243169835\\
2	6.90934996090068\\
3	8.89164052543488\\
4	10.2951471210137\\
5	11.313401656758\\
6	12.0634298985466\\
7	12.6205897703312\\
8	13.0203517445364\\
9	13.2837849136234\\
10	13.4628972466718\\
11	13.5555065227118\\
12	13.5771098427723\\
13	13.5670371629098\\
14	13.5296510733049\\
15	13.4932748654971\\
16	13.4631840893479\\
17	13.4440357138311\\
18	13.4461643175428\\
19	13.4673333216083\\
20	13.4824919905539\\
21	13.5231739320567\\
22	13.5506616257706\\
23	13.5713273735902\\
24	13.5852735002536\\
25	13.5832289706535\\
26	13.5649437328332\\
27	13.5585718125248\\
28	13.5454096788215\\
29	13.5310277114946\\
30	13.533086797455\\
31	13.5421569657452\\
32	13.5447625725515\\
33	13.555650545402\\
34	13.5693566808637\\
35	13.572035776757\\
36	13.5642400888461\\
37	13.5770955621099\\
38	13.5796256311823\\
39	13.5694166109819\\
40	13.5503219625168\\
};
\addlegendentry{$R_{\text{lin}}, N_\text{r}^\mathsf{x}=33, \nu D_\text{A,Rx}=3\pi$}

%\spy on (2,6) in node [fill=white] at (3.75,3);

\end{axis}

\end{tikzpicture}%

==> figure/RvsP_impCSI_Ds=26.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor0}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=2in,
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Sum transmit power $P_{\text{Tx}}\,$[dBW]},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.98)}, anchor=north west, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=mycolor0, thick]
  table[row sep=crcr]{%
0	10.7438170364659\\
5	13.9990297267307\\
10	17.29935463194\\
15	20.6143979695948\\
20	23.9341435167496\\
25	27.2553808814992\\
30	30.5770904970767\\
};
\addlegendentry{$\text{R}_{\text{opt}}$}

\addplot [color=mycolor1, dashed, thick, mark=+, mark options={solid}]
  table[row sep=crcr]{%
0	10.7242783960862\\
5	13.9763623632696\\
10	17.2754571058872\\
15	20.5900835797706\\
20	23.9096933085791\\
25	27.2308839523385\\
30	30.5525677456254\\
};
\addlegendentry{$\upsilon_{\text{max}}=0, \xi_{\text{max}}=0$}


\addplot [color=mycolor2, thick, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	3.11445583651938\\
5	4.65036086669475\\
10	6.35816799224874\\
15	8.31704029644432\\
20	10.1155553378069\\
25	11.9615187921995\\
30	13.7009115898947\\
};
\addlegendentry{Robust, $\upsilon_{\text{max}}= \frac{1}{64}$}

\addplot [color=mycolor3, thick, dashed, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1.52197578146014\\
5	2.52110322800324\\
10	3.65240826301087\\
15	4.97592498103996\\
20	6.2628009404809\\
25	7.61397854146529\\
30	8.66345005928268\\
};
\addlegendentry{Heuristic, $\upsilon_{\text{max}}= \frac{1}{64}$}

\addplot [color=mycolor2, thick, mark=triangle, mark options={solid, rotate=180, mycolor2}]
  table[row sep=crcr]{%
0	0.666323121083333\\
5	1.06785227809254\\
10	1.55076820256642\\
15	2.1605536872615\\
20	2.79752838167133\\
25	3.45875573404426\\
30	4.15490104667279\\
};
\addlegendentry{Robust, $\upsilon_{\text{max}}= \frac{1}{32}$}

\addplot [color=mycolor3, dashed, thick, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
0	0.513438738274257\\
5	0.937541716448588\\
10	1.4899328564898\\
15	2.19606695206833\\
20	3.13888154500095\\
25	4.00685565290786\\
30	4.91807071967802\\
};
\addlegendentry{Heuristic, $\upsilon_{\text{max}}= \frac{1}{32}$}



\end{axis}
\end{tikzpicture}%

==> figure/RvsP_impCSI_Ds=52.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor0}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=2in,
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Sum transmit power $P_{\text{Tx}}\,$[dBW]},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.98)}, anchor=north west, legend cell align=left, align=left, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black}
]
\addplot [color=mycolor0, thick]
  table[row sep=crcr]{%
0	10.898062766981\\
5	14.1610035228688\\
10	17.4639302059541\\
15	20.7798134010712\\
20	24.0998262763828\\
25	27.421148364429\\
30	30.7428847846254\\
};
\addlegendentry{$\text{R}_{\text{opt}}$}

\addplot [color=mycolor1, dashed, thick, mark=+, mark options={solid}]
  table[row sep=crcr]{%
0	10.8937666629988\\
5	14.1567911422722\\
10	17.4596788976372\\
15	20.7755423740787\\
20	24.0955480605787\\
25	27.4168672049425\\
30	30.7386008320471\\
};
\addlegendentry{$\upsilon_{\text{max}}=0, \xi_{\text{max}}=0$}

\addplot [color=mycolor3, thick, mark=o, mark options={solid}]
  table[row sep=crcr]{%
0	3.58208122673572\\
5	5.58852724979415\\
10	8.00233285849046\\
15	10.5943611789471\\
20	13.241602079746\\
25	16.1910673711038\\
30	18.8704884903681\\
};
\addlegendentry{Robust, $\upsilon_{\text{max}}= \frac{1}{64}$}

\addplot [color=mycolor4, dashed, thick, mark=o, mark options={solid}]
  table[row sep=crcr]{%
0	1.55207703875706\\
5	2.62713200277245\\
10	3.98700438735168\\
15	5.60898624111355\\
20	7.27455458314958\\
25	9.20923643780615\\
30	10.8398450964287\\
};
\addlegendentry{Heuristic, $\upsilon_{\text{max}}= \frac{1}{64}$}

\addplot [color=mycolor3, thick, mark=triangle, mark options={solid, rotate=180}]
  table[row sep=crcr]{%
0	1.26220180480334\\
5	2.10817900847533\\
10	3.20496427963359\\
15	4.54322663400543\\
20	6.20692015710071\\
25	7.73383382711054\\
30	9.69790000831241\\
};
\addlegendentry{Robust, $\upsilon_{\text{max}}= \frac{1}{32}$}

\addplot [color=mycolor4, dashed, thick, mark=triangle, mark options={solid, rotate=180}]
  table[row sep=crcr]{%
0	0.506426216634168\\
5	0.979097358324126\\
10	1.6049667987731\\
15	2.44296194005055\\
20	3.53251448443409\\
25	4.80664889587023\\
30	6.06927440202298\\
};
\addlegendentry{Heuristic, $\upsilon_{\text{max}}= \frac{1}{32}$}

\end{axis}

\end{tikzpicture}%
